An extended catalog of galaxy-galaxy strong gravitational lenses discovered in DES using convolutional neural networks

We search Dark Energy Survey (DES) Year 3 imaging for galaxy-galaxy strong gravitational lenses using convolutional neural networks, extending previous work with new training sets and covering a wider range of redshifts and colors. We train two neural networks using images of simulated lenses, then use them to score postage stamp images of 7.9 million sources from the Dark Energy Survey chosen to have plausible lens colors based on simulations. We examine 1175 of the highest-scored candidates and identify 152 probable or definite lenses. Examining an additional 20,000 images with lower scores, we identify a further 247 probable or definite candidates. After including 86 candidates discovered in earlier searches using neural networks and 26 candidates discovered through visual inspection of blue-near-red objects in the DES catalog, we present a catalog of 511 lens candidates.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}
\tablecaption{\label{tbl:candidates}Strong lens candidates from visual
inspection of the neural network-selected sources, sorted by grade.
Redshifts are BPZ\footnote{http://www.stsci.edu/\textasciitilde{}dcoe/BPZ/} 
photometric redshifts except where indicted with \^{}
where spectroscopic redshifts are substituted. imag is the \(i\)-band magnitude
from the DES Y3A1 catalog aperture photometry. Notes: a) previously
known (74 candidates); b) discovered through blue-near-red and rich cluster search described in 
Section~\ref{sec:blue-near-red}; c) found in both searches; d) found
in previous CNN-based search. {\footnotesize {\sc REFERENCES.} $^1$~\citet{diehlBrightArcsSurvey2017}, $^2$~\citet{bleemSPTClusters2015}, $^3$~\citet{furlanettoSOGRAS2013}, $^4$~\citet{starkCASSOWARY2013}, $^5$~\citet{moreCFHTLSStrongLensing2012},
$^6$~\citet{MoreSPACEWARPSII2016}, $^7$~\citet{cabanacCFHTLSStrongLensing2007}, $^8$~\citet{gavazzi_ringfinder:_2014}, $^9$~\citet{hammerAbell3701991}, $^{10}$~\citet{postmanAbell3832012}, $^{11}$~\citet{baylissArcs2012},
$^{12}$~\citet{linDESJ04082017}, $^{13}$~\citet{baylissSPTClusters2016}, $^{14}$~\citet{menanteauSCSClusters2010}, $^{15}$~\citet{bleemBCSClusters2015}, $^{16}$~\citet{abellCatalog1989}, $^{17}$~\citet{nordObservationConfirmationSix2016}, $^{18}$~\citet{buckleygeerElliotArc2011},
$^{19}$~\citet{sonnenfeldSuGOHI2018},
$^{20}$~\citet{kostrzewaCASSOWARY2014}}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
% \multicolumn{7}{c}{text}
\tablehead{
\colhead{Candidate} & 
\colhead{objectid} & 
\colhead{RA} & 
\colhead{dec} & 
\colhead{grade} & 
\colhead{photoz} & 
\colhead{imag} & 
\colhead{notes}
}
\startdata
DESJ0002-3507  &  139741252  & 0.59845 & -35.12122
& 2.3 & 0.51 & 19.2 &   \\
DESJ0003-3348  &  139823797  & 0.81825 & -33.80120
& 2.7 & 0.68 & 19.3 &   \\
DESJ0006-4429  &  142775105  & 1.68592 & -44.49735
& 2.0 & 0.53 & 18.6 & a$^{1}$ \\
DESJ0007-4434  &  142779522  & 1.87201 & -44.57949
& 3.0 & 0.52 & 18.1 & a$^{1}$  \\
DESJ0010-4315  &  182452355  & 2.62678 & -43.25413
& 2.3 & 0.84 & 19.9 &   d \\
DESJ0011-4614  &  182003535  & 2.97135 & -46.23942
& 3.0 & 0.60 & 18.5 & a$^{1,2}$  d \\
DESJ0013+0040  &  179698697  & 3.29016 & 0.66767
& 2.3 & 0.75 & 20.0 &   \\
DESJ0013-0335  &  180799530  & 3.29224 & -3.59597
& 2.3 & 0.53 & 19.1 &   \\
DESJ0013-4239  &  184282860  & 3.38649 & -42.65808
& 2.0 & 0.89 & 20.0 &   \\
DESJ0014+0041  &  179696961  & 3.60116 & 0.69596
& 2.0 & 0.59 & 19.4 &   \\
DESJ0015-0230  &  181705322  & 3.96725 & -2.51252
& 2.0 & 0.77 & 20.1 &   \\
DESJ0015-4636  &  190717082  & 3.92831 & -46.60305
& 2.3 & 0.44 & 18.4 &   \\
DESJ0017+0158  &  189671458  & 4.32556 & 1.97183
& 2.0 & 0.75 & 18.8 &   \\
DESJ0018-4549  &  191052533  & 4.50945 & -45.82622
& 2.3 & 0.51 & 18.9 &   \\
DESJ0019-4136  &  189506468  & 4.81803 & -41.61405
& 2.0 & 0.49 & 18.5 &   \\
DESJ0021-4040  &  195762492  & 5.39182 & -40.66717
& 2.0 & 0.56 & 18.6 & a$^{1}$  \\
DESJ0024-3400  &  204184446  & 6.23732 & -34.01479
& 2.7 & 0.69 & 19.5 &   \\
DESJ0025-3139  &  199018206  & 6.29223 & -31.65755
& 2.7 & 0.45 & 19.4 &   \\
DESJ0026-5504  &  204588321  & 6.52789 & -55.07581
& 2.0 & 0.40 & 17.2 &   \\
DESJ0027-0413  &  202591480  & 6.75025 & -4.22321
& 3.0 & 0.57 & 18.0 &   \\
DESJ0028-5108  &  147213612  & 7.19578 & -51.14695
& 2.3 & 0.60 & 19.1 &   \\
DESJ0031-6420  &  150263838  & 7.83200 & -64.34380
& 2.3 & 0.64 & 20.1 &   \\
DESJ0034-2405  &  208995017  & 8.52670 & -24.09052
& 2.3 & 0.50 & 19.8 &   \\
DESJ0035-2526  &  210368868  & 8.78153 & -25.44932
& 2.7 & 0.74 & 19.5 &   \\
DESJ0037-4131  &  154676430  & 9.36280 & -41.53054
& 3.0 & 0.67 & 19.8 & a$^{1}$  \\
DESJ0038-2936  &  157799078  & 9.69256 & -29.60189
& 2.7 & 0.73 & 20.4 &   d \\
DESJ0040-3732  &  157101125  & 10.16456 & -37.54704
& 2.7 & 0.71 & 20.0 &   \\
DESJ0041-0043  &  157857664  & 10.28753 & -0.73025
& 2.7 & 0.53 & 19.0 &  a$^{3}$ d \\
DESJ0042-3718  &  272459491  & 10.73881 & -37.31623
& 2.7 & 0.77 & 20.2 &   \\
DESJ0046+0127  &  273530428  & 11.74831 & 1.46004
& 2.0 & 0.55 & 19.4 &   \\
DESJ0046-0156  &  274369747  & 11.50837 & -1.94118
& 2.0 & 0.64 & 18.7 &   \\
DESJ0046-5741  &  273462967  & 11.55797 & -57.69931
& 2.3 & 0.41 & 16.7 &   d \\
DESJ0047-2905  &  274128225  & 11.75654 & -29.08823
& 2.0 & 0.35 & 17.5 &   \\
DESJ0048+0311  &  275754958  & 12.11340 & 3.18808
& 2.7 & 0.39 & 18.0 &   \\
DESJ0050-1720  &  276477563  & 12.73017 & -17.34235
& 2.3 & 0.59 & 19.4 &   \\
DESJ0050-4651  &  278178553  & 12.55113 & -46.86210
& 2.7 & 0.73 & 20.1 &   \\
DESJ0052-4650  &  278177446  & 13.05359 & -46.84080
& 2.7 & 0.52 & 18.3 & a$^{1}$  \\
DESJ0053-0502  &  280210635  & 13.41314 & -5.03359
& 2.0 & 0.54 & 19.0 &   \\
DESJ0056-4117  &  284471622  & 14.21105 & -41.29355
& 2.3 & 0.74 & 20.0 &   \\
DESJ0057-5905  &  287581455  & 14.39678 & -59.08847
& 2.3 & 0.65 & 19.8 &   \\
DESJ0058-2317  &  284406080  & 14.52023 & -23.28713
& 2.0 & 0.83 & 19.9 &   \\
DESJ0058-5201  &  283879328  & 14.64465 & -52.03323
& 2.7 & 0.66 & 19.1 &   \\
DESJ0101-2126  &  289119426  & 15.49817 & -21.44871
& 2.7 & 0.47 & 17.6 & c  \\
DESJ0101-3343  &  290880302  & 15.36604 & -33.72201
& 3.0 & 0.63 & 18.7 &   \\
DESJ0101-4917  &  290048397  & 15.49182 & -49.29394
& 3.0 & 0.77 & 19.7 &   \\
DESJ0102+0158  &  289961235  & 15.65959 & 1.98243
& 3.0 & 0.81 & 19.7 &   \\
DESJ0102-1500  &  289516803  & 15.51229 & -15.00786
& 2.0 & 0.45 & 17.6 &   \\
DESJ0102-2911  &  291358790  & 15.73954 & -29.18939
& 2.7 & 0.41 & 16.9 & c  d \\
DESJ0103-4322  &  289419858  & 15.77502 & -43.38144
& 2.3 & 0.62 & 19.9 &   \\
DESJ0105+0144  &  291983478  & 16.33185 & 1.74904
& 3.0 & 0.44 & 17.8 & a$^{4}$  \\
DESJ0105-2952  &  293813558  & 16.37624 & -29.88030
& 2.3 & 0.73 & 19.5 &   \\
DESJ0105-3725  &  300793100  & 16.45017 & -37.42846
& 2.0 & 0.52 & 18.9 &   \\
DESJ0105-3939  &  293220440  & 16.41856 & -39.65728
& 2.0 & 0.43 & 17.8 &   \\
DESJ0106-4432  &  293872042  & 16.74639 & -44.53373
& 3.0 & 0.51 & 19.3 &   \\
DESJ0106-6258  &  293662059  & 16.71496 & -62.97051
& 2.3 & 0.75 & 19.5 &   \\
DESJ0109-0455  &  295037190  & 17.29452 & -4.91948
& 2.0 & 0.70 & 19.4 &   d \\
DESJ0109-3335  &  301649992  & 17.46945 & -33.59256
& 2.2 & 0.61 & 17.8 & b  \\
DESJ0112-0434  &  297291474  & 18.07535 & -4.58298
& 2.0 & 0.55 & 19.2 &   \\
DESJ0112-1902  &  297683272  & 18.17142 & -19.04563
& 2.0 & 0.63 & 18.8 &   \\
DESJ0112-5509  &  298183415  & 18.17438 & -55.16470
& 2.3 & 0.79 & 20.1 &   \\
DESJ0113-2924  &  298513392  & 18.48794 & -29.41090
& 2.7 & 0.62 & 20.1 &   \\
DESJ0114-3613  &  304672421  & 18.53489 & -36.22043
& 2.7 & 0.53 & 19.0 &   \\
DESJ0115-3520  &  299965546  & 18.92008 & -35.33872
& 2.7 & 0.55 & 18.7 &   \\
DESJ0116-2437  &  303683708  & 19.19494 & -24.61724
& 2.3 & 0.49 & 18.9 &   \\
DESJ0116-2812  &  306051370  & 19.03047 & -28.20691
& 2.3 & 0.57 & 19.4 &   \\
DESJ0117-0527  &  306602282  & 19.49477 & -5.45492
& 3.0 & 0.57 & 19.4 &   \\
DESJ0117-2428  &  305408672  & 19.48697 & -24.47351
& 2.3 & 0.60 & 19.6 &   \\
DESJ0118-6156  &  356474720  & 19.67740 & -61.93700
& 2.7 & 0.36 & 17.9 &   d \\
DESJ0120-1524  &  352509235  & 20.21765 & -15.40024
& 2.7 & 0.14 & 19.8 &   \\
DESJ0120-1820  &  354176405  & 20.10736 & -18.33381
& 2.7 & 0.56 & 19.7 &   \\
DESJ0120-5143  &  356634575  & 20.17597 & -51.73141
& 3.0 & 0.53 & 18.9 & a$^{1}$  \\
DESJ0121-2430  &  350999635  & 20.28930 & -24.51592
& 2.3 & 0.46 & 18.6 &   \\
DESJ0122-3654  &  217857957  & 20.61365 & -36.90738
& 2.0 & 0.46 & 18.2 &   \\
DESJ0122-5837  &  217795122  & 20.50437 & -58.62184
& 2.3 & 0.50 & 19.4 & a$^{1}$  \\
DESJ0124-0157  &  221584166  & 21.17193 & -1.95944
& 2.0 & 0.82 & 20.5 &   \\
DESJ0124-1443  &  223066247  & 21.22109 & -14.71738
& 2.7 & 0.46 & 18.6 &   \\
DESJ0124-2401  &  217262328  & 21.08599 & -24.02993
& 2.7 & 0.65 & 19.0 &   \\
DESJ0124-2918  &  222540376  & 21.11886 & -29.31561
& 2.0 & 0.52 & 19.1 &   \\
DESJ0124-5207  &  219528181  & 21.13009 & -52.11745
& 3.0 & 0.89 & 20.7 &   \\
DESJ0125-3645  &  266734513  & 21.26461 & -36.76638
& 2.7 & 0.77 & 19.5 &   \\
DESJ0125-4142  &  224929412  & 21.38994 & -41.70499
& 2.7 & 0.58 & 19.7 & a$^{1}$  \\
DESJ0126-1316  &  223750447  & 21.54952 & -13.27835
& 2.7 & 0.71 & 20.0 &   \\
DESJ0127-4532  &  226005640  & 21.97158 & -45.54274
& 3.0 & 0.54 & 19.2 &   \\
DESJ0129-1142  &  223226715  & 22.38341 & -11.70389
& 2.0 & 0.40 & 18.7 &   \\
DESJ0130-1520  &  226417019  & 22.61039 & -15.33691
& 2.7 & 0.63 & 18.9 &   \\
DESJ0130-1600  &  226454845  & 22.71060 & -16.00237
& 2.3 & 0.67 & 19.3 &   \\
DESJ0130-3744  &  227384193  & 22.51201 & -37.74938
& 3.0 & 0.68 & 18.6 &   d \\
DESJ0132-4707  &  229648634  & 23.20825 & -47.12700
& 2.0 & 0.65 & 19.2 &   \\
DESJ0133-1252  &  229855710  & 23.34212 & -12.86700
& 3.0 & 0.71 & 19.9 &   \\
DESJ0133-3137  &  231118197  & 23.36279 & -31.61788
& 2.0 & 0.64 & 20.0 &   \\
DESJ0133-6434  &  231207919  & 23.47773 & -64.57028
& 3.0 & 0.39 & 17.3 &   \\
DESJ0134-2007  &  231379862  & 23.51597 & -20.11916
& 2.3 & 0.82 & 20.1 &   \\
DESJ0134-2910  &  233143229  & 23.56563 & -29.17774
& 2.3 & 0.48 & 19.5 &   \\
DESJ0135-1724  &  232664847  & 23.81460 & -17.40428
& 2.0 & 0.59 & 20.1 &   d \\
DESJ0135-2033  &  234710389  & 23.92831 & -20.55986
& 3.0 & 0.60 & 18.6 &   \\
DESJ0135-4232  &  233214974  & 23.84512 & -42.53987
& 3.0 & 0.41 & 18.3 & a$^{1}$  \\
DESJ0136+0008  &  232681341  & 24.16310 & 0.13836
& 2.0 & 0.39 & 17.3 &   \\
DESJ0136-1946  &  234789337  & 24.17633 & -19.76814
& 2.0 & 0.56 & 20.0 &   d \\
DESJ0136-2200  &  233940448  & 24.21191 & -22.00758
& 2.3 & 0.65 & 19.4 &   \\
DESJ0137-0830  &  232424091  & 24.32850 & -8.51552
& 2.3 & 0.51 & 19.2 &   \\
DESJ0138-2844  &  235536548  & 24.59567 & -28.73555
& 3.0 & 0.44 & 18.6 &   d \\
DESJ0141-1713  &  250156458  & 25.27558 & -17.22326
& 2.7 & 0.61 & 19.0 &   \\
DESJ0141-4040  &  249306554  & 25.39168 & -40.67592
& 3.0 & 0.73 & 19.5 &   \\
DESJ0142-1648  &  250131070  & 25.64570 & -16.80487
& 3.0 & 0.60 & 19.5 &   \\
DESJ0142-1831  &  266036534  & 25.72030 & -18.52105
& 3.0 & 0.69 & 19.0 &   \\
DESJ0143-0850  &  266637953  & 25.86222 & -8.83925
& 3.0 & 0.68 & 19.6 &   \\
DESJ0143-5010  &  252503033  & 25.80483 & -50.17021
& 2.0 & 0.83 & 20.2 &   \\
DESJ0144-0007  &  250028514  & 26.01673 & -0.12953
& 2.0 & 0.55 & 19.0 &   \\
DESJ0144-1142  &  266563942  & 26.13855 & -11.70328
& 2.7 & 0.20 & 20.5 & c  \\
DESJ0145+0402  &  266307302  & 26.48478 & 4.04139
& 2.7 & 0.66 & 19.8 &   \\
DESJ0145-0455  &  266806536  & 26.26791 & -4.93084
& 2.7 & 0.60 & 19.0 & a$^{20}$  \\
DESJ0145-3541  &  269158080  & 26.44493 & -35.69093
& 3.0 & 0.49 & 18.8 &   \\
DESJ0146-0929  &  267163838  & 26.73342 & -9.49779
& 3.0 & 0.46 & 17.4 & b  \\
DESJ0147-1206  &  268993332  & 26.80800 & -12.11332
& 2.3 & 0.64 & 20.2 &   d \\
DESJ0147-4726  &  258039666  & 26.92084 & -47.44452
& 2.3 & 0.47 & 18.8 & a${^1}$  d \\
DESJ0148-2251  &  254368847  & 27.13131 & -22.85774
& 2.3 & 0.62 & 19.2 &   d \\
DESJ0149-1306  &  258360663  & 27.47387 & -13.10269
& 2.7 & 0.78 & 20.1 &   \\
DESJ0149-1349  &  257546600  & 27.32835 & -13.81795
& 2.7 & 0.84 & 20.3 &   \\
DESJ0149-1658  &  256687047  & 27.27158 & -16.98188
& 2.3 & 0.63 & 18.6 &   d \\
DESJ0149-3137  &  257110637  & 27.28328 & -31.62730
& 2.7 & 0.71 & 19.1 &   \\
DESJ0149-3806  &  254428301  & 27.43714 & -38.11493
& 2.3 & 0.54 & 18.6 &   \\
DESJ0149-3825  &  255329067  & 27.35922 & -38.42540
& 2.7 & 0.40 & 17.9 &   \\
DESJ0150-0242  &  258491830  & 27.67649 & -2.70180
& 2.0 & 0.62 & 19.6 &   \\
DESJ0150-0304  &  253888373  & 27.53794 & -3.07730
& 3.0 & 0.68 & 20.4 &   d \\
DESJ0150-2216  &  255897453  & 27.70849 & -22.27092
& 2.7 & 0.41 & 18.2 &   d \\
DESJ0151-3237  &  257318192  & 27.95172 & -32.62105
& 2.3 & 0.44 & 17.3 & b  \\
DESJ0152-5838  &  263627869  & 28.06807 & -58.64509
& 2.3 & 0.48 & 19.0 &   \\
DESJ0153-1351  &  260170996  & 28.33026 & -13.85861
& 2.3 & 0.41 & 19.9 &   \\
DESJ0154-4828  &  258225641  & 28.71909 & -48.48199
& 2.3 & 0.40 & 17.6 &   \\
DESJ0156-1011  &  151384552  & 29.17803 & -10.18339
& 2.3 & 0.76 & 19.7 &   \\
DESJ0156-6417  &  270068234  & 29.01120 & -64.29168
& 2.0 & 0.70 & 19.6 &   \\
DESJ0157-5311  &  262725875  & 29.46787 & -53.19866
& 2.3 & 0.78 & 19.1 &   \\
DESJ0158-0039  &  62581880  & 29.60320 & -0.66649
& 2.7 & 0.60 & 19.1 &   \\
DESJ0158-1301  &  61814814  & 29.68192 & -13.02580
& 2.0 & 0.50 & 18.6 &   \\
DESJ0158-2912  &  61748499  & 29.56390 & -29.20502
& 2.7 & 0.65 & 18.6 &   d \\
DESJ0159-1856  &  63651238  & 29.78989 & -18.94999
& 2.3 & 0.40 & 18.0 &   d \\
DESJ0159-3413  &  65150639  & 29.76662 & -34.21786
& 2.5 & 0.47 & 17.4 & b  \\
DESJ0159-4317  &  64583005  & 29.87848 & -43.29910
& 2.0 & 0.45 & 18.4 &   \\
DESJ0159-4818  &  67328558  & 29.94591 & -48.30353
& 2.3 & 0.71 & 19.8 &   \\
DESJ0201-1551  &  63636548  & 30.28319 & -15.85473
& 2.7 & 0.49 & 18.6 &   d \\
DESJ0201-2739  &  66305304  & 30.43611 & -27.66177
& 3.0 & 0.88 & 20.6 &   \\
DESJ0202-2156  &  66995978  & 30.64198 & -21.93967
& 2.0 & 0.41 & 18.2 & b  \\
DESJ0202-2445  &  69413913  & 30.52770 & -24.75106
& 2.3 & 0.71 & 19.4 &   \\
DESJ0202-4105  &  68398953  & 30.62112 & -41.08867
& 2.0 & 0.78 & 19.2 &   \\
DESJ0203-2338  &  67920213  & 30.76671 & -23.63405
& 3.0 & 0.62 & 18.9 & c  \\
DESJ0205-0123  &  69436305  & 31.32083 & -1.38902
& 2.7 & 0.69 & 19.6 &   \\
DESJ0205-0208  &  70123404  & 31.48689 & -2.14297
& 2.0 & 0.59 & 19.2 & a$^{19}$  \\
DESJ0205-3539  &  68181311  & 31.35872 & -35.66317
& 2.7 & 0.45 & 17.7 &   \\
DESJ0205-4038  &  75249343  & 31.27043 & -40.64118
& 2.0 & 0.58 & 19.3 & a${^1}$  \\
DESJ0206-0114  &  69428156  & 31.55611 & -1.23817
& 2.3 & 0.77 & 19.2 &   \\
DESJ0206-1807  &  74397517  & 31.71314 & -18.12256
& 2.3 & 0.75 & 20.2 &   \\
DESJ0206-2054  &  78494330  & 31.59147 & -20.90561
& 2.3 & 0.62 & 19.4 &   \\
DESJ0207-2726  &  79306856  & 31.77773 & -27.44577
& 2.7 & 0.42 & 17.3 & c  \\
DESJ0209-0643  &  77958138  & 32.37218 & -6.71994
& 2.0 & 0.42 & 18.3 & a$^{5}$  \\
DESJ0210-0119  &  87141292  & 32.70906 & -1.31827
& 2.0 & 0.67 & 20.0 &   d \\
DESJ0210-5351  &  87591843  & 32.65344 & -53.86460
& 2.7 & 0.51 & 19.7 &   \\
DESJ0212-0852  &  90442652  & 33.10507 & -8.86967
& 2.7 & 0.69 & 19.5 & a$^{6}$  \\
DESJ0214-0206  &  92012386  & 33.53333 & -2.10789
& 2.0 & 0.67 & 19.3 &   \\
DESJ0215-2909  &  152641072  & 33.80953 & -29.15711
& 2.7 & 0.70 & 19.9 &   \\
DESJ0216-2920  &  100388067  & 34.12915 & -29.33520
& 2.0 & 0.55 & 19.9 &   \\
DESJ0217-0513  &  101828110  & 34.40483 & -5.22483
& 2.7 & 0.55 & 19.7 & a$^{7,8,22}$  d \\
DESJ0220-3833  &  111920425  & 35.24032 & -38.55092
& 3.0 & 0.42 & 17.6 & c  \\
DESJ0220-4530  &  113247709  & 35.17619 & -45.50086
& 2.3 & 0.86 & 20.1 &   \\
DESJ0220-5335  &  109454820  & 35.05973 & -53.58636
& 2.3 & 0.79 & 20.1 &   \\
DESJ0221-0210  &  112068778  & 35.41721 & -2.17230
& 2.3 & 0.57 & 19.6 &  a$^{19}$ \\
DESJ0225-0737  &  118955435  & 36.44218 & -7.62732
& 2.3 & 0.58 & 18.6 &  a$^{7}$ d \\
DESJ0225-1505  &  116423633  & 36.44888 & -15.09220
& 2.3 & 0.67 & 19.3 &   \\
DESJ0226+0206  &  117170717  & 36.62452 & 2.11304
& 2.0 & 0.60 & 20.2 &   d \\
DESJ0227-4718  &  118887468  & 36.78734 & -47.31550
& 3.0 & 0.68 & 18.6 &   \\
DESJ0228-5547  &  131561232  & 37.18616 & -55.79889
& 2.0 & 0.47 & 18.0 &   d \\
DESJ0229-0338  &  121270216  & 37.37707 & -3.64339
& 2.0 & 0.64 & 19.4 & a$^{19}$   \\
DESJ0229-2908  &  128509254  & 37.37911 & -29.13786
& 3.0 & 0.87 & 20.0 &   \\
DESJ0230-3122  &  133666062  & 37.56991 & -31.36689
& 2.3 & 0.48 & 19.2 &   \\
DESJ0232+0013  &  129621911  & 38.04683 & 0.22756
& 2.3 & 0.81 & 20.0 &   d \\
DESJ0232-0323  &  130346208  & 38.20774 & -3.39054
& 3.0 & 0.47 & 18.0 & ac$^{1,4}$  \\
DESJ0233-0438  &  306380750  & 38.27943 & -4.64393
& 2.0 & 0.58 & 19.6 & a$^{8,22}$  \\
DESJ0234-6222  &  308603002  & 38.64655 & -62.38180
& 2.3 & 0.64 & 19.5 &   \\
DESJ0235-4510  &  311169228  & 38.77465 & -45.18173
& 2.0 & 0.69 & 19.9 &   \\
DESJ0235-4818  &  308226924  & 38.86317 & -48.30583
& 2.0 & 0.47 & 19.6 &   \\
DESJ0236+0321  &  311007100  & 39.20024 & 3.35832
& 2.0 & 0.41 & 19.2 &   \\
DESJ0236-5121  &  358035059  & 39.00938 & -51.36216
& 2.3 & 0.84 & 19.4 & a$^{1}$  d \\
DESJ0237-0913  &  310489076  & 39.36384 & -9.21903
& 2.7 & 0.82 & 20.2 &   \\
DESJ0237-1801  &  311649867  & 39.43907 & -18.01724
& 2.7 & 0.71 & 20.0 &   \\
DESJ0239-0134  &  313249545  & 39.97131 & -1.58221
& 3.0 & 0.44 & 17.4 & ac$^{9}$  \\
DESJ0239-2047  &  314286307  & 39.77696 & -20.78834
& 2.7 & 0.64 & 19.0 &   \\
DESJ0239-3211  &  312045408  & 39.87360 & -32.19155
& 3.0 & 0.43 & 18.8 &   \\
DESJ0239-4620  &  315501070  & 39.93357 & -46.34466
& 2.7 & 0.40 & 17.2 &   \\
DESJ0241-4115  &  316978966  & 40.27731 & -41.25195
& 3.0 & 0.77 & 20.4 &   \\
DESJ0241-5949  &  315606461  & 40.37339 & -59.82580
& 2.0 & 0.58 & 19.9 &   \\
DESJ0242-0207  &  317586407  & 40.56738 & -2.13037
& 2.7 & 0.57 & 19.8 &   \\
DESJ0242-2943  &  315970445  & 40.62048 & -29.71815
& 2.7 & 0.47 & 18.6 &   \\
DESJ0242-4811  &  318896675  & 40.68463 & -48.19355
& 2.3 & 0.48 & 19.1 &   \\
DESJ0243-0006  &  316036876  & 40.76267 & -0.10005
& 2.7 & 0.45 & 17.7 & c  \\
DESJ0243-2142  &  316505122  & 40.86666 & -21.70053
& 2.3 & 0.59 & 19.4 &   \\
DESJ0244-0008  &  322334792  & 41.17054 & -0.14366
& 2.3 & 0.52 & 19.4 &   \\
DESJ0244-3019  &  318630744  & 41.20595 & -30.32132
& 2.7 & 0.67 & 19.5 &   \\
DESJ0245-5129  &  322546320  & 41.46421 & -51.49750
& 2.7 & 0.68 & 18.8 & a$^{1}$  d \\
DESJ0245-5301  &  320239802  & 41.35337 & -53.02927
& 2.7 & 0.39 & 17.2 &   \\
DESJ0247-3750  &  320382487  & 41.80879 & -37.83504
& 2.3 & 0.39 & 17.9 &   d \\
DESJ0247-4432  &  320576771  & 41.75052 & -44.53640
& 2.0 & 0.74 & 18.7 &   \\
DESJ0247-5917  &  323527567  & 41.77716 & -59.29213
& 2.7 & 0.41 & 17.5 & a${^1}$  d \\
DESJ0248-0331  &  323148175  & 42.01411 & -3.52913
& 3.0 & 0.38 & 15.6 & b  \\
DESJ0248-3955  &  320189990  & 42.03972 & -39.93008
& 3.0 & 0.66 & 19.1 & c  \\
DESJ0248-6054  &  322703225  & 42.24005 & -60.90097
& 2.7 & 0.56 & 19.2 &   \\
DESJ0249-5056  &  324524229  & 42.49448 & -50.94399
& 2.3 & 0.60 & 19.9 &   \\
DESJ0250-1610  &  324211306  & 42.71571 & -16.16883
& 2.3 & 0.40 & 17.7 &   \\
DESJ0250-1811  &  323759326  & 42.61404 & -18.19468
& 2.0 & 0.67 & 19.9 &   \\
DESJ0250-2545  &  325876415  & 42.58849 & -25.75382
& 2.3 & 0.65 & 19.6 &   \\
DESJ0250-5524  &  331348861  & 42.71781 & -55.40325
& 3.0 & 0.75 & 19.6 &   \\
DESJ0251-0613  &  324179816  & 42.93427 & -6.22482
& 2.7 & 0.42 & 17.4 &   \\
DESJ0251-1220  &  325171876  & 42.89705 & -12.33367
& 3.0 & 0.46 & 18.1 &   d \\
DESJ0252-2145  &  325350854  & 43.18031 & -21.75937
& 2.3 & 0.45 & 18.7 &   \\
DESJ0252-4732  &  325184579  & 43.08284 & -47.54382
& 2.3 & 0.49 & 18.4 & a$^{1}$  d \\
DESJ0253-1239  &  332638388  & 43.37844 & -12.65088
& 2.7 & 0.68 & 19.8 &   \\
DESJ0253-2050  &  326901259  & 43.41658 & -20.83750
& 2.0 & 0.58 & 18.8 &   \\
DESJ0253-3547  &  328771437  & 43.39711 & -35.79207
& 2.7 & 0.66 & 19.8 &   \\
DESJ0256-1215  &  350492611  & 44.01502 & -12.25496
& 2.7 & 0.49 & 18.1 &   \\
DESJ0256-2707  &  333129437  & 44.09736 & -27.12183
& 3.0 & 0.76 & 20.1 &   \\
DESJ0259-0804  &  332519880  & 44.95084 & -8.07945
& 2.3 & 0.57 & 19.0 &   \\
DESJ0259-1521  &  335268116  & 44.80894 & -15.36354
& 2.7 & 0.44 & 18.0 &   \\
DESJ0259-5206  &  337550755  & 44.85811 & -52.11193
& 2.3 & 0.57 & 17.8 &   d \\
DESJ0300-5001  &  335766992  & 45.09019 & -50.02469
& 3.0 & 0.53 & 18.4 & a$^{1}$  \\
DESJ0300-5144  &  337527643  & 45.13631 & -51.74562
& 3.0 & 0.61 & 18.4 & a$^{1}$ \\
DESJ0301-4426  &  337812631  & 45.46380 & -44.44055
& 2.3 & 0.76 & 20.2 &   \\
DESJ0302-2137  &  336668432  & 45.59119 & -21.63207
& 2.7 & 0.48 & 18.7 &   \\
DESJ0303-4626  &  341691067  & 45.95070 & -46.44066
& 2.7 & 1.37 & 20.7 & a$^{1}$  \\
DESJ0303-5023  &  338494005  & 45.96811 & -50.39776
& 2.0 & 0.64 & 19.7 &   \\
DESJ0304-4921  &  341631765  & 46.06729 & -49.35725
& 3.0 & 0.34 & 17.5 & b$^{1,2}$  \\
DESJ0304-5846  &  341516834  & 46.15722 & -58.77995
& 2.3 & 0.73 & 19.9 &   \\
DESJ0305-1024  &  341195944  & 46.27306 & -10.40325
& 2.0 & 0.75 & 20.1 &   d \\
DESJ0305-1636  &  337847674  & 46.31967 & -16.60365
& 2.3 & 0.60 & 18.9 &   d \\
DESJ0306-2304  &  342445367  & 46.69704 & -23.07635
& 2.3 & 0.52 & 19.0 &   \\
DESJ0307-1811  &  342297166  & 46.93881 & -18.18558
& 2.0 & 0.26 & 20.9 &   \\
DESJ0307-5042  &  344560939  & 46.96054 & -50.70122
& 2.3 & 0.59 & 18.4 & b$^{1,2}$  \\
DESJ0307-6241  &  341257301  & 46.87411 & -62.68482
& 2.0 & 0.48 & 18.1 &   \\
DESJ0308-2106  &  343364859  & 47.20000 & -21.10386
& 3.0 & 0.76 & 20.2 &   d \\
DESJ0309-1332  &  342860023  & 47.33215 & -13.53674
& 2.0 & 0.59 & 19.8 &   d \\
DESJ0309-1437  &  343011680  & 47.43782 & -14.62114
& 2.7 & 0.79 & 20.2 &  a$^{11}$ \\
DESJ0309-3805  &  343290165  & 47.33576 & -38.09604
& 2.7 & 0.62 & 18.9 &   \\
DESJ0309-6239  &  328377991  & 47.32498 & -62.66179
& 2.3 & 0.44 & 18.7 &   \\
DESJ0310-0903  &  342955143  & 47.52242 & -9.05404
& 2.0 & 0.61 & 19.4 &   \\
DESJ0310-4647  &  345606854  & 47.63526 & -46.78398
& 2.7 & 0.71 & 19.1 & b$^{1,2}$  \\
DESJ0311-2601  &  329906936  & 47.77324 & -26.01778
& 2.7 & 0.94 & 20.5 &   \\
DESJ0311-4232  &  340768337  & 47.86322 & -42.53863
& 2.7 & 0.37 & 17.5 &   \\
DESJ0313-2006  &  327373298  & 48.29103 & -20.10875
& 2.3 & 0.80 & 19.8 &   \\
DESJ0313-3610  &  382872932  & 48.40598 & -36.17775
& 3.0 & 0.40 & 20.5 &   d \\
DESJ0314-2127  &  382406538  & 48.64811 & -21.46665
& 2.3 & 0.45 & 17.8 &   d \\
DESJ0314-2841  &  339342483  & 48.57753 & -28.69899
& 2.3 & 0.54 & 19.1 &   \\
DESJ0315-6220  &  348227502  & 48.93026 & -62.34321
& 2.0 & 0.51 & 19.1 &   \\
DESJ0316-2236  &  346057868  & 49.16179 & -22.60925
& 3.0 & 0.79 & 19.6 &   \\
DESJ0317-2118  &  347820479  & 49.42391 & -21.30499
& 2.7 & 0.48 & 18.1 &   d \\
DESJ0317-2625  &  349590200  & 49.29261 & -26.42107
& 2.0 & 0.76 & 20.3 &   \\
DESJ0318-1942  &  348794656  & 49.62499 & -19.70766
& 2.0 & 0.64 & 19.4 &   \\
DESJ0319-1734  &  351516752  & 49.92199 & -17.56790
& 3.0 & 0.68 & 20.1 &   \\
DESJ0319-4759  &  354488458  & 49.99213 & -47.98763
& 2.0 & 0.48 & 19.3 &   \\
DESJ0319-5318  &  348242739  & 49.75905 & -53.30547
& 2.0 & 0.43 & 17.7 & a$^{1}$  \\
DESJ0319-5751  &  354864135  & 49.90701 & -57.85219
& 2.7 & 0.54 & 19.2 &   \\
DESJ0320-1624  &  352008867  & 50.15414 & -16.40618
& 3.0 & 0.59 & 19.6 &   \\
DESJ0320-3119  &  355312277  & 50.06689 & -31.32149
& 2.0 & 0.75 & 19.5 &   \\
DESJ0320-4159  &  349979646  & 50.11682 & -41.98881
& 2.7 & 0.66 & 19.1 &   \\
DESJ0321-1530  &  353748149  & 50.35660 & -15.50098
& 2.7 & 0.62 & 19.5 &   \\
DESJ0322-2339  &  355712108  & 50.67685 & -23.66524
& 2.3 & 0.54 & 19.4 &   \\
DESJ0322-3946  &  358893159  & 50.71632 & -39.76936
& 2.7 & 0.85 & 20.3 &   \\
DESJ0322-4224  &  358251063  & 50.59429 & -42.40605
& 2.3 & 0.57 & 19.3 &   \\
DESJ0322-5234  &  359440586  & 50.56837 & -52.57790
& 3.0 & 0.46 & 18.0 & a$^{1}$  \\
DESJ0324-3556  &  359347789  & 51.02925 & -35.93638
& 2.0 & 0.38 & 17.6 &   \\
DESJ0326-4812  &  362343856  & 51.51215 & -48.20995
& 2.0 & 0.43 & 17.7 &   d \\
DESJ0326-5645  &  361461421  & 51.62299 & -56.76170
& 2.7 & 0.68 & 20.2 & a$^{1}$  \\
DESJ0327-1326  &  360253469  & 51.86318 & -13.43961
& 3.0 & 0.56 & 19.0 & b  \\
DESJ0327-3246  &  361760653  & 51.79729 & -32.77616
& 2.7 & 0.65 & 19.0 &   \\
DESJ0328-2140  &  362669813  & 52.05660 & -21.67208
& 2.3 & 0.59 & 18.2 & b  \\
DESJ0328-3833  &  361724422  & 52.24989 & -38.55273
& 2.3 & 0.41 & 18.3 &   \\
DESJ0328-4029  &  363968737  & 52.00516 & -40.49922
& 2.0 & 0.51 & 19.2 &   \\
DESJ0329-5656  &  361472987  & 52.26624 & -56.94944
& 2.7 & 0.40 & 17.3 &   \\
DESJ0330-2127  &  362656939  & 52.62838 & -21.45315
& 2.0 & 0.72 & 20.0 &   d \\
DESJ0330-5228  &  368913139  & 52.73718 & -52.47028
& 2.5 & 0.46 & 17.7 & b$^{1,2}$  \\
DESJ0332-1325  &  365125003  & 53.01064 & -13.41950
& 2.3 & 0.64 & 20.2 &   d \\
DESJ0333-1440  &  366164591  & 53.48320 & -14.66914
& 2.2 & 0.53 & 18.5 & b  \\
DESJ0333-1837  &  366216886  & 53.41061 & -18.61902
& 2.0 & 0.26 & 20.2 &   \\
DESJ0334-1838  &  366217976  & 53.74324 & -18.64403
& 2.7 & 0.51 & 19.1 &   \\
DESJ0334-2634  &  367701604  & 53.74703 & -26.57546
& 2.0 & 0.44 & 17.7 &   d \\
DESJ0334-4817  &  367248708  & 53.54557 & -48.28704
& 2.0 & 0.50 & 18.3 & a$^{1}$  \\
DESJ0334-4940  &  368398173  & 53.58416 & -49.67789
& 2.0 & 0.66 & 19.1 &   \\
DESJ0334-6034  &  368841941  & 53.74437 & -60.58056
& 2.3 & 0.58 & 18.3 &   \\
DESJ0336-2021  &  367624957  & 54.17408 & -20.35310
& 2.0 & 0.65 & 19.6 & b  \\
DESJ0336-3812  &  368270048  & 54.11897 & -38.20245
& 2.0 & 0.45 & 18.6 &   \\
DESJ0337-3152  &  370414914  & 54.32183 & -31.87043
& 3.0 & 0.47 & 18.6 &   \\
DESJ0338-1619  &  371619216  & 54.69029 & -16.32305
& 2.7 & 0.70 & 19.7 &   \\
DESJ0339-5830  &  370944473  & 54.77706 & -58.50469
& 2.3 & 0.36 & 17.2 &   \\
DESJ0340-2533  &  374318639  & 55.08904 & -25.55837
& 2.7 & 0.67 & 19.5 &   d \\
DESJ0341-5130  &  374811766  & 55.37833 & -51.51241
& 2.7 & 0.42 & 19.0 & a$^{1}$  \\
DESJ0342-5355  &  374878192  & 55.51920 & -53.92059
& 3.0 & 0.63 & 18.4 & a$^{1}$  d \\
DESJ0344-4447  &  378734502  & 56.14624 & -44.79555
& 3.0 & 0.81 & 20.1 &   \\
DESJ0345-2459  &  378104707  & 56.36640 & -24.98848
& 3.0 & 0.47 & 19.3 &   \\
DESJ0347-2454  &  378100572  & 56.93556 & -24.90874
& 3.0 & 0.57 & 19.2 &   \\
DESJ0347-3158  &  424959030  & 56.95311 & -31.98063
& 2.3 & 0.38 & 17.5 &   d \\
DESJ0347-3647  &  380333963  & 56.93924 & -36.79364
& 2.3 & 0.61 & 19.2 &   \\
DESJ0347-4535  &  379955716  & 56.80535 & -45.58500
& 3.0 & 0.66 & 19.0 & a$^{1}$  \\
DESJ0348-1306  &  379862967  & 57.14437 & -13.11303
& 2.0 & 0.59 & 18.4 &   d \\
DESJ0348-2145  &  379404679  & 57.00965 & -21.75082
& 3.0 & 0.43 & 17.2 &   \\
DESJ0348-2655  &  379292496  & 57.02437 & -26.92048
& 2.0 & 0.37 & 17.6 &   \\
DESJ0349-1500  &  382692058  & 57.45008 & -15.00234
& 2.3 & 0.37 & 17.3 &   \\
DESJ0349-4857  &  380145919  & 57.33127 & -48.95926
& 3.0 & 0.65 & 18.8 & a$^{1}$  \\
DESJ0350-4824  &  381150466  & 57.70236 & -48.40619
& 2.3 & 0.78 & 20.1 &   \\
DESJ0352-3825  &  385542120  & 58.17670 & -38.42915
& 3.0 & 0.54 & 18.4 &   \\
DESJ0353-1706  &  386508843  & 58.44268 & -17.11090
& 3.0 & 0.60 & 19.2 &   \\
DESJ0354-1609  &  386476783  & 58.57614 & -16.16450
& 2.7 & 0.63 & 18.7 &   \\
DESJ0354-2420  &  386408997  & 58.69798 & -24.33749
& 3.0 & 0.66 & 19.5 &   \\
DESJ0356-1457  &  386858139  & 59.21895 & -14.96632
& 2.3 & 0.55 & 19.4 &   \\
DESJ0356-2408  &  386397276  & 59.20438 & -24.14476
& 3.0 & 0.48 & 18.7 &   \\
DESJ0356-5607  &  392535235  & 59.02600 & -56.12484
& 2.0 & 0.48 & 17.6 &   d \\
DESJ0357-5810  &  482065451  & 59.40346 & -58.18149
& 2.7 & 0.61 & 18.5 & a$^{1}$  \\
DESJ0357-5951  &  386543661  & 59.33565 & -59.86512
& 2.3 & 0.58 & 19.3 &   \\
DESJ0358-2950  &  387200923  & 59.53509 & -29.84965
& 2.0 & 0.40 & 18.3 &   \\
DESJ0402-2205  &  484107721  & 60.52380 & -22.09897
& 3.0 & 0.49 & 19.3 &   d \\
DESJ0402-5258  &  482528109  & 60.73983 & -52.97845
& 2.0 & 0.87 & 20.5 & a$^{1}$  \\
DESJ0403-1512  &  486502907  & 60.80335 & -15.21602
& 2.0 & 0.65 & 19.9 &   \\
DESJ0403-5432  &  488465172  & 60.84466 & -54.54363
& 3.0 & 0.75 & 19.7 &   \\
DESJ0406-2646  &  484389531  & 61.60206 & -26.77362
& 3.0 & 1.54 & 20.3 &   \\
DESJ0407-5713  &  389992748  & 61.81508 & -57.21756
& 2.7 & 0.40 & 17.8 &   d \\
DESJ0408-5354  &  488067795  & 62.09132 & -53.90026
& 2.7 & 0.04 & 19.5 & a$^{1,12}$  \\
DESJ0410-3037  &  406431056  & 62.55545 & -30.62385
& 2.0 & 0.73 & 19.8 &   \\
DESJ0411-2256  &  398879866  & 62.78340 & -22.94312
& 2.3 & 0.57 & 19.8 &   \\
DESJ0411-3144  &  397635797  & 62.95688 & -31.74853
& 2.7 & 0.78 & 20.3 &   \\
DESJ0411-4819  &  400940211  & 62.79569 & -48.32768
& 2.7 & 0.46 & 17.7 & ac$^{1,13}$  \\
DESJ0411-5107  &  403494207  & 62.92814 & -51.12636
& 2.3 & 0.48 & 17.8 &   \\
DESJ0412-1954  &  401080659  & 63.16191 & -19.90303
& 2.7 & 0.64 & 19.5 & c  \\
DESJ0412-2646  &  402142279  & 63.17877 & -26.77565
& 2.3 & 0.43 & 17.1 &   \\
DESJ0413-2344  &  400295190  & 63.42129 & -23.73947
& 2.0 & 0.71 & 19.4 &   \\
DESJ0415-4012  &  398187423  & 63.91078 & -40.20893
& 2.0 & 0.55 & 19.7 &   \\
DESJ0415-4143  &  402556287  & 63.93554 & -41.72949
& 2.3 & 0.75 & 19.2 &   d \\
DESJ0416-5525  &  496377974  & 64.18671 & -55.41675
& 2.7 & 0.43 & 17.6 & a$^{1}$  d \\
DESJ0416-5908  &  401596916  & 64.16482 & -59.14804
& 2.3 & 0.53 & 19.1 &   \\
DESJ0418-5457  &  406587770  & 64.54117 & -54.95973
& 2.7 & 0.53 & 19.6 & a$^{1}$  \\
DESJ0418-6125  &  496621301  & 64.60748 & -61.42413
& 2.3 & 0.38 & 17.5 &   \\
DESJ0419-2959  &  495663192  & 64.77709 & -29.99383
& 2.0 & 0.91 & 20.3 &   \\
DESJ0420-5422  &  498547848  & 65.17820 & -54.37706
& 2.0 & 0.73 & 19.8 &   \\
DESJ0422-2132  &  496451011  & 65.57590 & -21.54608
& 3.0 & 0.64 & 19.3 &   \\
DESJ0422-4031  &  498968361  & 65.60553 & -40.53217
& 3.0 & 0.41 & 17.9 &   d \\
DESJ0424-3317  &  498603518  & 66.16119 & -33.29491
& 3.0 & 0.62 & 18.2 & c  \\
DESJ0428-3218  &  499443386  & 67.06771 & -32.30001
& 2.3 & 0.71 & 19.4 &   \\
DESJ0429-2243  &  469427390  & 67.37815 & -22.73322
& 2.3 & 0.66 & 19.6 &   \\
DESJ0429-2826  &  505469261  & 67.28763 & -28.43800
& 2.0 & 0.47 & 18.5 &   \\
DESJ0429-6011  &  470193950  & 67.39444 & -60.19064
& 2.3 & 1.06 & 20.2 &   \\
DESJ0430-2051  &  469242961  & 67.59246 & -20.85277
& 2.0 & 0.62 & 19.5 &   \\
DESJ0431-4317  &  505813589  & 67.92345 & -43.29463
& 2.0 & 0.55 & 19.5 &   \\
DESJ0431-5422  &  469937250  & 67.84590 & -54.37902
& 2.3 & 0.55 & 19.3 &   \\
DESJ0433-2714  &  469726289  & 68.26475 & -27.23982
& 2.7 & 0.53 & 19.6 &   \\
DESJ0433-4456  &  470414267  & 68.45305 & -44.93493
& 2.0 & 0.60 & 19.6 &   \\
DESJ0437-5136  &  508636686  & 69.45059 & -51.60777
& 2.3 & 0.59 & 19.6 &   \\
DESJ0437-6428  &  490781756  & 69.31460 & -64.47504
& 2.3 & 0.44 & 17.8 &   \\
DESJ0437-6502  &  497809494  & 69.48652 & -65.03786
& 2.3 & 0.63 & 18.7 &   \\
DESJ0438-3228  &  490038071  & 69.52573 & -32.48116
& 2.0 & 0.40 & 17.3 &   \\
DESJ0441-4314  &  496058773  & 70.37184 & -43.23723
& 2.7 & 0.51 & 19.3 &   \\
DESJ0442-2920  &  495043677  & 70.62357 & -29.34467
& 2.3 & 0.57 & 19.3 &   \\
DESJ0442-6257  &  506943132  & 70.70370 & -62.95143
& 2.0 & 0.45 & 19.7 &   d \\
DESJ0443-2026  &  497282912  & 70.79929 & -20.44658
& 2.7 & 0.66 & 19.2 &   \\
DESJ0443-6228  &  506890546  & 70.93285 & -62.46824
& 2.3 & 0.65 & 19.9 &   \\
DESJ0446-2001  &  503213475  & 71.56238 & -20.02854
& 2.3 & 0.43 & 18.4 &   d \\
DESJ0446-2714  &  503055747  & 71.66670 & -27.24653
& 2.3 & 0.63 & 18.9 &   \\
DESJ0448-5807  &  503582193  & 72.02201 & -58.12258
& 3.0 & 0.42 & 18.3 & a$^{1}$  \\
DESJ0449-2918  &  479366135  & 72.28966 & -29.30456
& 2.0 & 0.60 & 18.6 &   \\
DESJ0450-5715  &  481189495  & 72.53670 & -57.25556
& 3.0 & 0.42 & 17.9 & a$^{1}$  \\
DESJ0452-3540  &  486595893  & 73.12391 & -35.67423
& 2.0 & 0.61 & 19.1 &   \\
DESJ0453-5535  &  487409539  & 73.38443 & -55.59106
& 2.0 & 0.36 & 17.6 &   \\
DESJ0454-6234  &  408367693  & 73.68189 & -62.56679
& 2.7 & 0.64 & 20.0 &   \\
DESJ0455-2530  &  397694347  & 73.90302 & -25.51280
& 2.7 & 0.44 & 17.7 & b  \\
DESJ0456-2946  &  398369563  & 74.16540 & -29.77272
& 2.7 & 0.46 & 18.5 &   \\
DESJ0457-3549  &  394429819  & 74.39074 & -35.83147
& 2.0 & 0.69 & 19.5 &   d \\
DESJ0457-4115  &  394973892  & 74.42190 & -41.25687
& 2.0 & 0.50 & 18.8 &   d \\
DESJ0457-4331  &  399018963  & 74.46276 & -43.52617
& 2.7 & 0.78 & 19.7 &   \\
DESJ0458-4045  &  394868723  & 74.69941 & -40.75106
& 2.0 & 0.49 & 19.1 &   \\
DESJ0459-2045  &  395472372  & 74.75610 & -20.75189
& 2.7 & 0.68 & 19.4 &   \\
DESJ0501-5054  &  397556846  & 75.27780 & -50.91315
& 2.7 & 0.53 & 19.5 &   \\
DESJ0502-5828  &  409607810  & 75.66420 & -58.47481
& 2.7 & 0.43 & 18.6 &   \\
DESJ0503-3553  &  405612468  & 75.76990 & -35.88520
& 2.7 & 0.68 & 19.2 &   \\
DESJ0504-3548  &  405607557  & 76.07334 & -35.80170
& 2.0 & 0.73 & 19.6 &   \\
DESJ0505-4611  &  410418835  & 76.26967 & -46.19931
& 2.0 & 0.63 & 19.4 &   \\
DESJ0505-6149  &  412242213  & 76.44598 & -61.83072
& 2.3 & 0.77 & 20.0 &   \\
DESJ0506-2049  &  412357300  & 76.50219 & -20.81680
& 2.3 & 0.61 & 19.5 &   \\
DESJ0506-4220  &  412598534  & 76.73095 & -42.34575
& 2.7 & 0.43 & 18.0 &   d \\
DESJ0507-5348  &  412809087  & 76.94602 & -53.81148
& 2.0 & 0.44 & 18.2 &   d \\
DESJ0508-2144  &  413900270  & 77.20527 & -21.74187
& 2.7 & 0.73 & 18.9 &   d \\
DESJ0508-2746  &  414408351  & 77.17749 & -27.77706
& 2.7 & 0.70 & 20.1 &   \\
DESJ0509-5342  &  412802769  & 77.33914 & -53.70351
& 2.5 & 0.45 & 18.3 & b$^{1,2}$  \\
DESJ0510-3232  &  415264664  & 77.55331 & -32.53492
& 2.7 & 0.51 & 18.5 &   \\
DESJ0510-5637  &  416330172  & 77.55490 & -56.63171
& 2.7 & 0.56 & 19.0 & a$^{1}$  \\
DESJ0511-3134  &  413601266  & 77.82017 & -31.57560
& 2.3 & 0.84 & 19.6 &   \\
DESJ0512-5041  &  414671694  & 78.00324 & -50.68968
& 2.7 & 0.80 & 20.4 &   \\
DESJ0513-3847  &  415684203  & 78.25092 & -38.79534
& 3.0 & 0.42 & 17.2 &   \\
DESJ0514-5456  &  423087260  & 78.53033 & -54.94835
& 2.0 & 0.89 & 20.2 &   \\
DESJ0516-2208  &  421153300  & 79.01322 & -22.14642
& 2.0 & 0.74 & 18.9 &   \\
DESJ0516-4416  &  425110323  & 79.17349 & -44.27903
& 2.7 & 0.70 & 19.9 &   \\
DESJ0522-6036  &  432182051  & 80.58806 & -60.60666
& 2.7 & 0.38 & 17.0 &   \\
DESJ0524-2721  &  495171666  & 81.09859 & -27.35316
& 2.3 & 0.38 & 17.3 &   \\
DESJ0525-4424  &  431878468  & 81.36681 & -44.40375
& 2.3 & 0.54 & 19.2 &  a$^{1}$ \\
DESJ0528-3811  &  434441869  & 82.13907 & -38.19495
& 2.0 & 0.66 & 19.8 &   \\
DESJ0530-6109  &  437004264  & 82.51363 & -61.16180
& 2.0 & 0.50 & 19.4 &   \\
DESJ0531-3158  &  435151688  & 82.92694 & -31.98092
& 2.0 & 0.56 & 18.7 &   \\
DESJ0533-2536  &  436520077  & 83.45553 & -25.61511
& 3.0 & 0.71 & 19.8 &   \\
DESJ0534-5347  &  476312399  & 83.68678 & -53.78785
& 2.7 & 0.46 & 18.4 &   \\
DESJ0536-5338  &  441387666  & 84.02185 & -53.64641
& 2.7 & 0.75 & 19.6 & a  \\
DESJ0537-4647  &  440192267  & 84.35163 & -46.78401
& 2.0 & 0.41 & 18.0 &   \\
DESJ0537-4711  &  442349695  & 84.44091 & -47.18897
& 2.3 & 0.45 & 17.4 & a$^{1}$  \\
DESJ0538-4735  &  440626159  & 84.51923 & -47.58715
& 3.0 & 0.64 & 19.5 & a$^{1}$  \\
DESJ0542-5949  &  446496955  & 85.60111 & -59.83305
& 2.3 & 0.82 & 20.0 &   \\
DESJ0543-3034  &  443691408  & 85.99182 & -30.58041
& 2.3 & 0.46 & 18.6 &   \\
DESJ0543-3752  &  443873820  & 85.75861 & -37.87701
& 2.3 & 0.54 & 19.3 &   d \\
DESJ0546-2000  &  445925268  & 86.52108 & -20.00709
& 2.3 & 0.68 & 18.9 &   \\
DESJ0546-3329  &  446691881  & 86.61455 & -33.48964
& 2.3 & 0.46 & 18.5 &   d \\
DESJ0553-2853  &  455705762  & 88.29686 & -28.89357
& 2.0 & 0.73 & 19.8 &   \\
DESJ0554-2238  &  460703862  & 88.60108 & -22.63505
& 2.0 & 0.45 & 20.1 & b  \\
DESJ0557-4159  &  448420913  & 89.39342 & -41.99730
& 2.7 & 0.58 & 19.9 &   d \\
DESJ0559-3540  &  449284676  & 89.95629 & -35.67013
& 2.0 & 0.69 & 19.9 &   \\
DESJ0602-4524  &  454651910  & 90.69522 & -45.41200
& 3.0 & 0.53 & 18.6 & a$^{1}$  d \\
DESJ0612-3920  &  461287032  & 93.11443 & -39.34343
& 2.0 & 0.51 & 19.1 &   \\
DESJ0613-5552  &  464163629  & 93.30138 & -55.87347
& 2.7 & 0.81 & 20.4 &   \\
DESJ0620-5628  &  467246294  & 95.07919 & -56.48287
& 2.7 & 0.61 & 19.4 &   \\
DESJ0624-4709  &  467288040  & 96.06586 & -47.16168
& 2.7 & 0.84 & 19.9 &   d \\
DESJ0625-4526  &  466018111  & 96.25055 & -45.43576
& 2.7 & 0.60 & 18.9 & a$^{1}$  \\
DESJ0626-5730  &  467900153  & 96.59632 & -57.50837
& 2.7 & 0.72 & 18.8 &   \\
DESJ0628-5023  &  467004961  & 97.03929 & -50.39994
& 2.0 & 0.44 & 18.1 &   \\
DESJ2014-5757  &  166130477  & 303.58076 & -57.95041
& 3.0 & 0.80 & 20.0 &   d \\
DESJ2025-4204  &  166736956  & 306.32627 & -42.08248
& 2.0 & 0.71 & 20.2 & b  \\
DESJ2028-5231  &  170303276  & 307.23246 & -52.52177
& 3.0 & 0.66 & 19.7 &   \\
DESJ2039-5459  &  174184226  & 309.79778 & -54.99594
& 2.7 & 0.17 & 21.0 & a$^{1}$  \\
DESJ2045-6344  &  218602325  & 311.29752 & -63.74792
& 2.0 & 0.48 & 17.9 &   \\
DESJ2051-6450  &  179178262  & 312.99332 & -64.84365
& 2.0 & 0.62 & 20.0 &   \\
DESJ2053-5046  &  242818860  & 313.28612 & -50.78121
& 2.3 & 0.70 & 20.7 &   d \\
DESJ2056-4238  &  186351000  & 314.06590 & -42.64923
& 2.7 & 0.71 & 20.4 &   \\
DESJ2101-5629  &  236804532  & 315.25851 & -56.49656
& 2.0 & 0.41 & 18.7 &   \\
DESJ2105-4934  &  187548006  & 316.27045 & -49.57829
& 2.0 & 0.51 & 18.2 &   \\
DESJ2106-4411  &  188387027  & 316.52989 & -44.19821
& 2.7 & 0.46 & 18.5 &   d \\
DESJ2106-5402  &  184661871  & 316.64790 & -54.04109
& 2.0 & 0.42 & 17.8 &   d \\
DESJ2110-5639  &  185701755  & 317.52247 & -56.65849
& 2.7 & 0.59 & 18.3 & a$^{1}$  d \\
DESJ2112+0009  &  188723770  & 318.17974 & 0.15577
& 2.7 & 0.59 & 18.4 &   \\
DESJ2113-0114  &  192966022  & 318.48453 & -1.24069
& 2.7 & 0.53 & 18.9 & a$^{1}$ \\
DESJ2116-5947  &  193746022  & 319.11382 & -59.78382
& 3.0 & 0.48 & 17.8 &   \\
DESJ2117-0056  &  196646767  & 319.34830 & -0.94774
& 2.3 & 0.53 & 17.8 &   d \\
DESJ2118-4317  &  193632443  & 319.60728 & -43.29433
& 2.3 & 0.51 & 19.2 &   \\
DESJ2119-0009  &  195317995  & 319.83958 & -0.16294
& 2.3 & 0.54 & 20.0 &   \\
DESJ2122-4250  &  196144920  & 320.55153 & -42.84999
& 2.0 & 0.62 & 19.1 &   \\
DESJ2124-4128  &  197645134  & 321.19662 & -41.47104
& 2.3 & 0.63 & 19.0 &   d \\
DESJ2125-6504  &  191159999  & 321.30012 & -65.07408
& 3.0 & 0.78 & 19.4 &   d \\
DESJ2126-0058  &  199596977  & 321.71310 & -0.97425
& 2.0 & 0.60 & 19.6 &   \\
DESJ2127-5149  &  198186510  & 321.77933 & -51.83083
& 3.0 & 0.77 & 19.3 & a$^{1}$  d \\
DESJ2130+0159  &  198514358  & 322.69589 & 1.99907
& 2.3 & 0.69 & 19.6 &   \\
DESJ2131-4019  &  203401336  & 322.77049 & -40.32251
& 2.2 & 0.45 & 17.7 & b  \\
DESJ2131-4655  &  204721418  & 322.98474 & -46.92895
& 2.0 & 0.71 & 19.7 &   \\
DESJ2132-4305  &  200096605  & 323.07334 & -43.09307
& 2.0 & 0.50 & 18.7 &   \\
DESJ2137-0129  &  208765710  & 324.49176 & -1.48996
& 2.7 & 0.41 & 18.2 &   \\
DESJ2139-4251A  &  244329751  & 324.78020 & -42.86152
& 2.3 & 0.46 & 19.5 & b  \\
DESJ2140-0149  &  207661829  & 325.21674 & -1.82716
& 2.3 & 0.67 & 19.2 &   \\
DESJ2140-4207  &  212627230  & 325.02644 & -42.12956
& 2.7 & 0.56 & 19.4 &   \\
DESJ2144-4149  &  242604259  & 326.22656 & -41.83128
& 2.0 & 0.37 & 17.2 &   \\
DESJ2145-4306  &  214625101  & 326.44328 & -43.11370
& 2.0 & 0.51 & 18.9 &   \\
DESJ2149-0012  &  215694905  & 327.31380 & -0.21431
& 2.0 & 0.64 & 18.0 & a$^{1}$  \\
DESJ2152-5250  &  243367339  & 328.22047 & -52.83500
& 2.3 & 0.65 & 19.1 &   \\
DESJ2159-4307  &  245879871  & 329.77985 & -43.12946
& 2.2 & 0.39 & 16.2 & b  \\
DESJ2200-4128  &  247210752  & 330.18545 & -41.47227
& 2.3 & 0.56 & 19.8 & a$^{2}$  \\
DESJ2201-6047  &  247165409  & 330.27719 & -60.78407
& 2.3 & 0.48 & 18.1 &   d \\
DESJ2203-6408  &  70905032  & 330.89934 & -64.13907
& 2.3 & 0.69 & 19.4 &   \\
DESJ2211-5438  &  76343894  & 332.98655 & -54.64442
& 2.3 & 0.64 & 19.3 &   \\
DESJ2212-4128  &  75848635  & 333.02475 & -41.47315
& 2.0 & 0.37 & 18.0 &   \\
DESJ2215-0138  &  75042870  & 333.96727 & -1.63723
& 2.0 & 0.65 & 19.0 &   d \\
DESJ2216-4419  &  76102671  & 334.15922 & -44.32216
& 2.7 & 0.63 & 18.2 &   \\
DESJ2218-4504  &  75469120  & 334.74019 & -45.07379
& 2.3 & 0.65 & 18.9 &   \\
DESJ2219-4348  &  80103224  & 334.80166 & -43.80975
& 3.0 & 0.71 & 19.1 &   \\
DESJ2219-4504  &  75469581  & 334.80513 & -45.08072
& 2.0 & 0.72 & 19.5 &   \\
DESJ2220-5949  &  80012526  & 335.21651 & -59.82418
& 2.0 & 0.55 & 19.4 &   \\
DESJ2226+0041  &  82782545  & 336.53876 & 0.69504
& 2.7 & 0.74 & 19.4 & a$^{1,19}$  \\
DESJ2226-4636  &  84960890  & 336.62064 & -46.60151
& 2.3 & 0.48 & 18.4 &   \\
DESJ2228-4650  &  83291276  & 337.14677 & -46.83995
& 2.0 & 0.37 & 19.9 & b  \\
DESJ2232-5959  &  84477903  & 338.14086 & -59.99810
& 2.0 & 0.65 & 18.5 & a$^{2}$  \\
DESJ2234-4110  &  88791681  & 338.58932 & -41.17777
& 2.7 & 0.47 & 18.8 &   \\
DESJ2238-4317  &  96933817  & 339.71254 & -43.29173
& 2.3 & 0.65 & 19.4 &   \\
DESJ2245-5017  &  100785152  & 341.26572 & -50.29037
& 3.0 & 0.50 & 19.8 &   \\
DESJ2248-0123  &  98187103  & 342.15155 & -1.39278
& 2.3 & 0.65 & 18.5 &   d \\
DESJ2248-4431  &  100664389  & 342.18318 & -44.53080
& 2.7 & 0.27 & 16.7 & b$^{1,2}$  \\
DESJ2254-4055  &  104947647  & 343.51270 & -40.93031
& 2.7 & 0.66 & 19.2 & a$^{1}$  \\
DESJ2255-4123  &  104511812  & 343.77631 & -41.38895
& 2.0 & 0.67 & 19.2 &   \\
DESJ2259-4504  &  106557886  & 344.97848 & -45.08013
& 2.0 & 0.52 & 19.1 &   \\
DESJ2300-4454  &  106547800  & 345.01328 & -44.90647
& 2.0 & 0.50 & 19.4 &   \\
DESJ2301-6501  &  109542319  & 345.40177 & -65.03269
& 2.0 & 0.60 & 19.8 &   \\
DESJ2303-5115  &  127551471  & 345.76962 & -51.25050
& 2.7 & 0.53 & 18.2 &   \\
DESJ2305-0002  &  112454911  & 346.34025 & -0.03655
& 3.0 & 0.51 & 19.0 & a$^{22}$  \\
DESJ2305-4441  &  112637264  & 346.36599 & -44.69629
& 2.3 & 0.59 & 19.1 &   d \\
DESJ2308-0211  &  113660691  & 347.09255 & -2.19214
& 2.3 & 0.42 & 16.7 & b$^{16}$  \\
DESJ2308-0212  &  113661583  & 347.10308 & -2.20378
& 2.3 & 0.43 & 17.2 & b$^{16}$  \\
DESJ2311-4546  &  124310010  & 347.79872 & -45.78281
& 2.3 & 0.59 & 19.0 &   \\
DESJ2312-4754  &  122895085  & 348.00185 & -47.90321
& 2.0 & 0.63 & 19.7 &   \\
DESJ2321-4630  &  126963595  & 350.36821 & -46.51371
& 3.0 & 0.64 & 18.8 & ac$^{1}$  \\
DESJ2322-6409  &  129115213  & 350.68261 & -64.16565
& 3.0 & 0.41 & 17.5 &   d \\
DESJ2323-0030  &  126557178  & 350.94191 & -0.51056
& 2.0 & 0.85 & 20.4 &   \\
DESJ2325-0052  &  131224001  & 351.48903 & -0.87407
& 2.3 & 0.73 & 20.0 &   \\
DESJ2325-4111  &  130067409  & 351.29546 & -41.19026
& 2.7 & 1.43 & 100.0 & b$^{1,2}$  \\
DESJ2329-5328  &  135432654  & 352.48378 & -53.47715
& 2.0 & 0.51 & 19.0 &   d \\
DESJ2331+0037  &  135139282  & 352.87703 & 0.62594
& 2.0 & 0.52 & 19.4 &  a$^{22}$ d \\
DESJ2334-5715  &  136894134  & 353.70143 & -57.25099
& 2.0 & 0.47 & 18.5 &   \\
DESJ2334-6404  &  136837812  & 353.74665 & -64.06860
& 3.0 & 0.72 & 19.5 &   \\
DESJ2335-5152  &  137085303  & 353.96636 & -51.87161
& 3.0 & 0.61 & 18.8 & a$^{1}$  \\
DESJ2336-5352  &  137565894  & 354.02969 & -53.87662
& 2.0 & 0.50 & 18.1 & a$^{1,17}$  \\
DESJ2337-4730  &  137735570  & 354.39475 & -47.50669
& 2.7 & 0.52 & 19.6 &   d \\
DESJ2345-4126  &  158856314  & 356.25481 & -41.43636
& 2.0 & 0.65 & 19.7 &   \\
DESJ2349-5113  &  214800683  & 357.37523 & -51.22751
& 3.0 & 0.48 & 17.5 & a$^{1}$  \\
DESJ2351-5452  &  164741263  & 357.90859 & -54.88168
& 3.0 & 0.43 & 17.3 & a$^{1,14,18}$  \\
DESJ2355-6136  &  169555789  & 358.82982 & -61.61029
& 2.7 & 0.53 & 18.9 &   \\
DESJ2357-5710  &  175719968  & 359.32342 & -57.17383
& 2.3 & 0.56 & 19.4 &   \\
DESJ2358-5440  &  283922617  & 359.52065 & -54.67623
& 2.0 & 0.44 & 20.6 &   \\
DESJ2358-5638  &  184225540  & 359.69297 & -56.64720
& 2.3 & 0.63 & 19.6 &   d \\
DESJ2359-5538  &  284516950  & 359.75900 & -55.63496
& 2.0 & 0.73 & 19.9 &   d \\
\enddata
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable}{lll}[h]
%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{Output of the Keras model summary for the convolutional neural networks used in this lens search}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Layer (type)} & \colhead{Output Shape} & \colhead{Param count} \\ 
\colhead{} & \colhead{} & \colhead{} } 

%% All data must appear between the \startdata and \enddata commands
\startdata
conv2d\_13 (Conv2D)  &  (None, 96, 50, 50)  &  34944 \\ \\
max\_pooling2d\_10 (MaxPooling)  &  (None, 96, 24, 24)  &  0 \\ \\
conv2d\_14 (Conv2D)  &  (None, 128, 24, 24)  &  307328 \\ \\
activation\_19 (Activation)  &  (None, 128, 24, 24)  &  0 \\ \\
max\_pooling2d\_11 (MaxPooling  &  (None, 128, 11, 11)  &  0 \\ \\
conv2d\_15 (Conv2D)  &  (None, 256, 11, 11)  &  295168 \\ \\
activation\_20 (Activation)  &  (None, 256, 11, 11)  &  0 \\ \\
conv2d\_16 (Conv2D)  &  (None, 256, 11, 11)  &  590080 \\ \\
dropout\_13 (Dropout)  &  (None, 256, 11, 11)  &  0 \\ \\
activation\_21 (Activation)  &  (None, 256, 11, 11)  &  0 \\ \\
max\_pooling2d\_12 (MaxPooling  &  (None, 256, 5, 5)  &  0 \\ \\
dropout\_14 (Dropout)  &  (None, 256, 5, 5)  &  0 \\ \\
flatten\_4 (Flatten)  &  (None, 6400)  &  0 \\ \\
dense\_10 (Dense)  &  (None, 1024)  &  6554624 \\ \\
activation\_22 (Activation)  &  (None, 1024)  &  0 \\ \\
dropout\_15 (Dropout)  &  (None, 1024)  &  0 \\ \\
dense\_11 (Dense)  &  (None, 1024)  &  1049600 \\ \\
activation\_23 (Activation)  &  (None, 1024)  &  0 \\ \\
dropout\_16 (Dropout)        &  (None, 1024)  &  0 \\ \\
dense\_12 (Dense)            &  (None, 2)  &  2050 \\ \\
activation\_24 (Activation)  &  (None, 2)  &  0 \\ \\
\hline
Total params:  & 8,833,794  & \\
Trainable params: & 8,833,794  & \\
Non-trainable params: &  0  & \\
\hline
\enddata
\end{deluxetable}
\begin{deluxetable}{llll}
\tablecaption{Possible strong lens systems selected by CNN but with grades 
\(0 < \textrm{grade} < 2\) indicating possible but not probable 
or definite lensing. The object ID is the identifier from the DES Y3A1 coadd object
tables. Where the source has previously been flagged as a potential lens, this is noted. {\footnotesize 
{\sc REFERENCES.} $^1$~\citet{diehlBrightArcsSurvey2017}, $^2$~\citet{petrilloLinKSDiscoveringGalaxyscale2019},
$^3$~\citet{sonnenfeldSuGOHI2018},
$^4$~\citet{wongSurveyGravitationallyLensed2018},
$^5$~\citet{sonnenfeldSL2SGalaxyscaleLens2013}
}}
% \tablewidth{1000pt}
% \tabletypesize{\scriptsize}
\tablehead{
    \colhead{Object ID} & 
    \colhead{RA} & 
    \colhead{dec} &
    \colhead{notes}
}
\startdata
140003287 & 00 02 29.66 & -52 29 19.90 &   \\
141268015 & 00 02 41.13 & 02 48 52.85 &   \\
142078524 & 00 03 38.47 & -51 55 57.40 &   \\
142345819 & 00 04 28.14 & -38 44 08.95 &   \\
182976851 & 00 06 10.34 & -55 07 50.09 &   \\
182217410 & 00 06 25.41 & -54 24 33.77 &   \\
182434686 & 00 08 35.18 & -39 22 38.50 &   \\
182361791 & 00 09 47.88 & -05 08 13.06 &   \\
182355539 & 00 09 53.66 & -05 01 45.98 &   \\
180834563 & 00 12 05.46 & -44 18 19.22 &   \\
143408267 & 00 13 30.65 & -41 43 45.98 &   \\
143395314 & 00 15 16.14 & -41 25 05.59 &   \\
192142855 & 00 15 54.63 & -63 46 17.44 &   \\
192586066 & 00 16 26.21 & -32 19 18.80 &   \\
142860768 & 00 16 51.66 & -58 16 59.09 &   \\
188316185 & 00 18 47.89 & 04 36 28.58 &   \\
193187322 & 00 18 50.10 & -30 37 59.99 &   \\
144318406 & 00 20 14.09 & -26 16 18.84 &   \\
204041543 & 00 21 07.66 & -49 34 51.35 &   \\
195632952 & 00 21 45.10 & -46 21 02.48 &   \\
145359348 & 00 21 47.71 & -04 58 23.02 &   \\
199806464 & 00 22 28.47 & 01 48 13.39 &   \\
196056924 & 00 22 31.20 & -37 43 26.65 &   \\
200213917 & 00 22 55.29 & -52 48 45.79 &   \\
196803706 & 00 22 55.97 & -07 11 47.58 &   \\
282274727 & 00 23 26.20 & -26 07 14.34 &   \\
198375031 & 00 23 42.53 & -35 05 35.23 &   \\
202638525 & 00 24 09.40 & -57 53 44.20 &   \\
145335798 & 00 24 47.19 & -35 22 22.08 &   \\
146057194 & 00 24 58.32 & -52 00 53.28 &   \\
201752581 & 00 25 23.04 & -59 13 35.94 &   \\
203670392 & 00 25 59.71 & 03 28 33.13 &   \\
145678597 & 00 26 08.04 & -27 41 36.46 &   \\
147394180 & 00 29 05.71 & -33 01 23.48 &   \\
146792850 & 00 30 23.76 & -23 41 31.20 &   \\
207264051 & 00 30 24.41 & -04 26 52.26 &   \\
208835379 & 00 30 31.31 & 01 04 08.90 &   \\
212525588 & 00 30 50.60 & -57 39 21.67 &   \\
145655334 & 00 31 01.23 & -24 24 04.05 &   \\
208833887 & 00 31 15.37 & 01 03 55.44 &   \\
283274153 & 00 31 30.59 & -39 29 55.25 &   \\
148390219 & 00 32 45.59 & -54 16 44.94 &   \\
148780306 & 00 33 40.64 & -46 33 08.03 &   \\
158227143 & 00 35 07.26 & -35 25 19.99 &   \\
151130615 & 00 36 58.16 & -51 12 31.14 &   \\
157735050 & 00 37 35.65 & -59 04 13.22 &   \\
155609778 & 00 38 22.36 & -25 50 32.07 &   \\
157163634 & 00 39 34.35 & -39 27 47.38 &   \\
156544537 & 00 39 35.16 & -52 44 37.64 &   \\
275297383 & 00 41 20.35 & -62 13 04.19 &   \\
158340414 & 00 41 28.78 & -39 35 02.26 &   \\
272271734 & 00 43 23.55 & -38 12 58.68 &   \\
374259179 & 00 45 40.08 & -25 20 08.70 &   \\
276795676 & 00 46 46.92 & -58 25 25.10 &   \\
276362041 & 00 48 07.22 & -18 17 10.21 &   \\
278411671 & 00 49 02.37 & -35 48 10.62 &   \\
276950318 & 00 49 17.15 & 03 40 21.65 &   \\
277348367 & 00 49 36.96 & -04 02 36.06 &   \\
278752575 & 00 51 30.78 & -31 16 21.58 &   \\
278771567 & 00 51 35.76 & -31 39 58.50 &   \\
351854338 & 00 52 09.25 & -02 50 05.86 &   \\
281292916 & 00 53 33.61 & -24 29 00.02 &   \\
281393993 & 00 54 00.69 & -31 45 48.74 &   \\
282911553 & 00 54 33.87 & -47 38 33.50 &   \\
281942609 & 00 54 44.70 & -44 34 21.76 &   \\
281225347 & 00 55 14.16 & -17 25 21.40 &   \\
282247069 & 00 55 20.15 & -33 06 38.70 &   \\
283282583 & 00 56 05.90 & -22 30 44.55 &   \\
284793807 & 00 56 25.71 & -34 13 21.18 &   \\
286928697 & 00 57 22.08 & -50 54 40.10 &   \\
286351501 & 00 57 22.52 & -25 10 52.00 &   \\
283565866 & 00 57 33.23 & -20 04 02.71 &   \\
282948823 & 00 57 57.66 & 01 32 50.64 &   \\
288288377 & 00 58 23.46 & -41 01 07.72 &   \\
286737669 & 00 58 46.08 & -22 35 09.10 &   \\
284398456 & 00 59 37.58 & 01 07 31.87 &   \\
288316801 & 00 59 50.50 & -45 46 31.66 &   \\
290092556 & 01 01 27.67 & -39 40 49.73 &   \\
288835913 & 01 01 30.70 & -32 35 40.52 &  2 \\
290111540 & 01 01 49.04 & -40 04 03.29 &   \\
287745384 & 01 02 01.11 & -61 23 04.38 &   \\
290469958 & 01 02 26.08 & -24 57 44.57 &   \\
289951075 & 01 02 39.03 & 02 07 10.56 &   \\
293663539 & 01 03 51.90 & -62 59 31.42 &   \\
291115723 & 01 04 41.03 & -06 55 11.03 &   \\
290150173 & 01 04 47.68 & -62 13 41.88 &   \\
293873535 & 01 04 57.46 & -44 33 44.50 &   \\
294343525 & 01 04 59.68 & -45 36 06.30 &  1 \\
297475200 & 01 06 57.90 & -15 41 34.12 &   \\
295418250 & 01 07 17.88 & -30 15 20.02 &   \\
292872058 & 01 07 28.63 & -55 32 48.97 &   \\
295239781 & 01 08 08.78 & -22 47 57.16 &   \\
296206197 & 01 08 53.76 & -50 17 47.90 &   \\
294538922 & 01 08 56.59 & -23 15 11.81 &   \\
302694455 & 01 09 19.18 & -55 45 00.76 &   \\
294832487 & 01 09 24.18 & -57 50 33.29 &   \\
296922147 & 01 09 41.57 & -26 19 03.68 &   \\
295739611 & 01 09 56.06 & -53 50 26.97 &   \\
300525303 & 01 10 17.17 & -26 52 06.25 &   \\
305053805 & 01 10 20.15 & -59 22 03.76 &   \\
303259810 & 01 10 58.92 & -56 18 09.36 &   \\
297541013 & 01 11 40.26 & -04 56 57.08 &   \\
303157065 & 01 13 23.79 & -35 18 18.79 &   \\
302447685 & 01 13 33.48 & 03 30 29.92 &   \\
304444921 & 01 13 38.56 & -36 52 26.94 &   \\
299339305 & 01 14 01.08 & -43 19 22.66 &   \\
305269879 & 01 14 07.26 & -50 19 29.71 &   \\
352670072 & 01 17 08.77 & -64 29 50.21 &   \\
355978757 & 01 17 09.87 & -60 36 46.26 &   \\
304827407 & 01 17 31.46 & -42 56 26.84 &   \\
354026053 & 01 17 42.46 & -31 27 32.26 &   \\
353861298 & 01 18 10.25 & -41 29 07.04 &   \\
355553922 & 01 19 35.22 & -45 52 36.84 &   \\
218924751 & 01 20 32.40 & -53 21 47.70 &   \\
353212496 & 01 21 04.95 & -19 13 44.83 &   \\
357416437 & 01 21 06.28 & -55 58 02.60 &   \\
221897791 & 01 22 15.18 & -44 42 58.68 &   \\
217277819 & 01 22 46.52 & -24 20 14.93 &   \\
219522076 & 01 23 20.45 & -52 01 10.24 &   \\
221168892 & 01 23 45.54 & -05 03 41.58 &   \\
222469495 & 01 24 14.04 & -40 12 18.97 &   \\
220442763 & 01 24 19.31 & -30 30 28.19 &   \\
224614142 & 01 24 32.23 & -41 12 17.64 &   \\
224091535 & 01 24 45.46 & -35 41 37.39 &   \\
221830512 & 01 26 41.83 & -16 21 24.98 &   \\
226586041 & 01 26 52.43 & -42 37 19.81 &   \\
219948218 & 01 27 31.97 & -04 10 19.88 &   \\
225782129 & 01 28 34.84 & -35 57 28.55 &   \\
226222518 & 01 28 37.02 & -43 24 57.78 &   \\
227289864 & 01 28 38.65 & -47 49 16.86 &   \\
223105070 & 01 29 07.91 & -07 05 07.62 &   \\
228632469 & 01 29 51.84 & -44 59 22.16 &   \\
228264363 & 01 30 26.53 & -50 57 22.25 &   \\
229200952 & 01 31 07.39 & -42 16 57.22 &   \\
227165154 & 01 31 26.86 & -46 08 22.92 &   \\
229507345 & 01 32 45.55 & -21 35 45.82 &   \\
229366536 & 01 32 49.98 & -09 09 18.11 &   \\
231099447 & 01 33 22.00 & -31 12 50.94 &   \\
267383311 & 01 33 29.29 & -24 15 16.52 &   \\
230296790 & 01 33 42.11 & -41 14 13.70 &   \\
231031870 & 01 34 23.95 & -13 35 09.60 &   \\
232380298 & 01 34 38.40 & -42 01 00.48 &   \\
230476510 & 01 35 05.87 & 01 19 11.42 &   \\
232831191 & 01 35 50.64 & -08 50 34.87 &   \\
234088122 & 01 37 38.14 & -37 05 23.21 &   \\
251080147 & 01 40 09.18 & -43 47 09.92 &   \\
268852306 & 01 40 18.49 & -47 13 03.83 &   \\
248793507 & 01 40 58.25 & -15 49 12.54 &   \\
264803099 & 01 41 01.00 & -13 03 03.22 &   \\
265384441 & 01 41 42.86 & -14 52 29.39 &   \\
250048565 & 01 42 19.38 & -05 28 27.26 &   \\
265695396 & 01 42 21.14 & -52 09 48.92 &   \\
251275799 & 01 42 32.44 & -13 18 39.53 &   \\
251287101 & 01 43 19.07 & -13 30 30.35 &   \\
268506121 & 01 44 10.33 & -28 54 24.30 &   \\
266210850 & 01 45 15.50 & -14 23 18.96 &   \\
255373567 & 01 46 28.48 & -60 37 08.04 &   \\
268642620 & 01 46 59.75 & -22 40 55.09 &   \\
253600335 & 01 47 27.57 & -28 10 31.76 &   \\
253021874 & 01 48 44.74 & -08 47 45.74 &   \\
346268558 & 01 49 09.79 & -04 40 10.02 &   \\
259136834 & 01 49 41.75 & -44 14 18.38 &   \\
252904364 & 01 49 58.50 & -20 52 02.03 &   \\
259200348 & 01 50 20.57 & -21 35 45.64 &   \\
253428759 & 01 50 59.39 & 04 02 05.46 &   \\
256578545 & 01 51 21.00 & -11 11 02.76 &   \\
258812971 & 01 52 04.42 & -28 15 06.59 &   \\
264497461 & 01 53 03.22 & -39 25 39.47 &   \\
261330008 & 01 53 30.13 & -30 13 47.93 &   \\
256630673 & 01 53 33.60 & -12 30 17.46 &   \\
264970534 & 01 53 54.56 & -52 13 49.76 &   \\
262634959 & 01 53 59.51 & -14 39 04.32 &   \\
263050656 & 01 54 17.29 & -09 15 12.20 &   \\
263694516 & 01 55 28.35 & -18 47 14.82 &   \\
260575550 & 01 55 44.06 & -10 40 03.87 &   \\
65030639 & 01 57 03.49 & -57 02 05.96 &   \\
61622068 & 01 57 33.20 & 05 15 07.60 &   \\
65187463 & 01 57 36.47 & -39 51 09.62 &   \\
263292105 & 01 58 09.63 & -41 33 39.17 &   \\
63273042 & 01 58 24.78 & -25 09 13.75 &   \\
61683771 & 01 59 39.53 & -31 08 54.92 &   \\
62648043 & 01 59 40.75 & -24 01 10.85 &   \\
63681780 & 01 59 52.25 & -19 31 12.32 &   \\
151757966 & 02 00 06.18 & -30 48 01.62 &   \\
154129632 & 02 01 25.57 & -42 36 32.22 &   \\
67549719 & 02 01 57.05 & -21 27 54.72 &   \\
66217682 & 02 03 02.40 & -06 36 08.50 &   \\
67739421 & 02 03 28.74 & -06 59 52.45 &   \\
66052645 & 02 03 35.51 & -63 22 09.63 &   \\
68882106 & 02 03 43.66 & -40 46 18.12 &   \\
70449187 & 02 05 03.13 & -11 05 46.56 &  5 \\
78116056 & 02 05 05.73 & -63 35 43.19 &   \\
68310205 & 02 05 41.78 & -27 55 26.98 &   \\
68212451 & 02 05 42.05 & -39 09 34.27 &   \\
77163505 & 02 06 36.84 & -47 54 40.18 &   \\
78661878 & 02 08 03.08 & -43 17 48.08 &   \\
81402026 & 02 08 29.46 & -36 29 21.23 &   \\
85335019 & 02 11 09.33 & -20 31 12.94 &   \\
83679335 & 02 11 19.41 & -16 37 16.57 &   \\
83191374 & 02 11 26.13 & -12 05 58.42 &   \\
90786519 & 02 13 09.27 & -24 13 45.11 &   \\
89321653 & 02 14 03.11 & -13 17 15.32 &   \\
93020846 & 02 14 15.06 & -32 11 20.44 &   \\
91316604 & 02 14 35.35 & 00 04 30.11 &   \\
95402555 & 02 14 46.19 & -36 49 19.06 &   \\
92149320 & 02 15 02.98 & -22 41 37.93 &   \\
91138484 & 02 15 07.72 & 01 33 07.96 &   \\
93131225 & 02 15 09.26 & -10 19 03.11 &   \\
92473640 & 02 15 09.54 & -14 07 06.49 &   \\
153184779 & 02 15 52.44 & -01 58 25.07 &   \\
95401317 & 02 16 53.95 & -36 48 01.55 &   \\
93053169 & 02 17 40.24 & -43 24 42.59 &   \\
102098924 & 02 17 42.13 & -38 25 38.93 &   \\
101745197 & 02 18 03.78 & -22 49 16.64 &   \\
94821348 & 02 18 20.08 & -06 11 13.42 &   \\
104680046 & 02 18 23.59 & -05 39 21.20 &   \\
100373905 & 02 18 34.70 & -29 05 41.99 &   \\
101848037 & 02 18 40.23 & -24 50 47.47 &   \\
104751185 & 02 18 48.38 & 00 21 25.60 &   \\
102679424 & 02 19 36.65 & -44 19 47.75 &   \\
110478808 & 02 20 25.42 & -04 48 16.92 &   \\
104019210 & 02 20 35.92 & -32 37 07.03 &  2 \\
103923619 & 02 20 45.48 & -03 25 59.74 &   \\
115775009 & 02 21 58.76 & -22 52 12.68 &   \\
109448882 & 02 22 20.80 & -53 29 35.81 &   \\
104131647 & 02 22 27.68 & -64 15 25.74 &   \\
112977988 & 02 22 33.10 & -08 37 28.45 &   \\
111520117 & 02 22 42.08 & -52 46 08.80 &   \\
108798307 & 02 23 00.47 & -12 15 09.72 &   \\
115856590 & 02 23 38.55 & -56 44 48.41 &   \\
115657345 & 02 24 11.04 & -21 03 24.91 &   \\
117236225 & 02 24 16.23 & -16 22 36.01 &   \\
116830209 & 02 24 56.01 & 01 27 07.34 &   \\
118284892 & 02 25 14.43 & -39 18 16.81 &   \\
116699210 & 02 25 20.51 & -20 25 29.42 &   \\
117472784 & 02 25 26.92 & -04 21 17.75 &   \\
115862004 & 02 25 43.79 & -56 51 37.58 &   \\
119249588 & 02 26 13.48 & -26 29 12.55 &   \\
118076009 & 02 26 15.43 & -32 31 34.67 &   \\
118530509 & 02 26 34.39 & -21 22 42.89 &   \\
117613513 & 02 26 42.48 & -23 46 48.83 &   \\
118085177 & 02 26 56.87 & -32 43 55.67 &   \\
119511117 & 02 27 28.02 & -62 59 51.11 &   \\
121840528 & 02 27 28.05 & -57 18 11.20 &   \\
120653955 & 02 27 37.49 & -10 39 04.83 &   \\
118506486 & 02 27 55.64 & -53 02 26.41 &   \\
118607998 & 02 28 05.33 & -14 40 11.42 &   \\
122209195 & 02 28 09.06 & -12 52 52.14 &   \\
119289686 & 02 28 16.30 & -29 23 45.60 &   \\
129756123 & 02 28 35.05 & -44 07 37.78 &   \\
121098399 & 02 28 49.53 & -01 12 56.52 &   \\
121828310 & 02 28 58.70 & -57 11 27.67 &   \\
128638470 & 02 30 09.12 & -18 45 40.57 &   \\
129822091 & 02 30 38.13 & -01 52 49.04 &   \\
132723326 & 02 32 06.32 & -35 29 23.42 &   \\
307406088 & 02 32 43.98 & -28 24 37.15 &   \\
132450488 & 02 33 00.44 & -33 08 20.08 &  2 \\
130851287 & 02 33 28.60 & -48 25 18.37 &   \\
131451316 & 02 33 30.13 & -06 51 42.62 &   \\
307494523 & 02 34 01.78 & -27 58 59.52 &   \\
310921570 & 02 34 54.70 & -30 56 13.56 &   \\
307281753 & 02 34 56.72 & 03 47 36.53 &   \\
357239068 & 02 36 10.04 & -51 05 04.06 &   \\
309904926 & 02 36 12.04 & -19 25 08.47 &   \\
312747762 & 02 38 36.40 & -13 51 28.98 &   \\
314860822 & 02 39 56.70 & -27 07 14.66 &   \\
315450643 & 02 40 09.90 & 03 09 52.56 &   \\
313463058 & 02 40 23.96 & -57 50 38.15 &   \\
316302408 & 02 41 01.50 & -04 16 01.31 &   \\
316081456 & 02 42 01.68 & -60 50 14.94 &   \\
314610666 & 02 42 05.93 & -07 53 43.58 &   \\
317642734 & 02 43 23.81 & -20 25 22.05 &   \\
316774735 & 02 44 49.80 & -07 47 27.67 &   \\
323818232 & 02 47 41.04 & -45 04 13.94 &   \\
323827638 & 02 48 09.84 & -45 14 21.70 &   \\
321632698 & 02 48 49.53 & -51 53 16.80 &   \\
323146667 & 02 48 57.75 & -03 28 39.43 &   \\
323852889 & 02 49 14.43 & -34 58 26.08 &   \\
324665212 & 02 50 28.51 & -00 17 03.41 &   \\
324571256 & 02 50 29.00 & -41 04 18.12 &   \\
325467144 & 02 51 04.52 & -29 59 01.18 &   \\
334435700 & 02 51 05.00 & -54 15 41.65 &   \\
327533167 & 02 51 05.08 & -64 23 50.03 &   \\
325742111 & 02 52 14.69 & -45 37 27.01 &   \\
331610601 & 02 53 58.88 & -40 49 41.63 &   \\
330961586 & 02 54 48.03 & -18 46 47.32 &   \\
335150929 & 02 57 02.79 & -58 54 44.96 &   \\
338409152 & 03 00 14.88 & -36 33 28.51 &   \\
335748575 & 03 00 52.99 & -49 41 49.52 &  1 \\
336671196 & 03 01 18.58 & -21 40 53.22 &   \\
341151043 & 03 02 43.82 & -38 56 13.42 &   \\
341540864 & 03 03 27.70 & -34 11 40.41 &   \\
340216736 & 03 03 43.14 & -46 48 51.34 &   \\
342983513 & 03 03 48.62 & -15 27 13.03 &   \\
339077245 & 03 03 53.12 & -51 26 33.90 &   \\
337846581 & 03 04 23.08 & -16 34 49.01 &   \\
341385820 & 03 05 17.06 & -38 02 15.90 &   \\
340244895 & 03 05 32.11 & -47 19 24.13 &   \\
343225913 & 03 05 32.89 & -28 22 13.84 &   \\
343235186 & 03 06 42.84 & -28 32 18.24 &   \\
341072942 & 03 06 51.40 & -62 08 17.09 &   \\
342189632 & 03 07 35.35 & -34 44 28.95 &   \\
345482692 & 03 08 18.85 & -49 02 53.88 &   \\
342675677 & 03 08 20.41 & -10 02 06.04 &   \\
337333932 & 03 10 23.41 & -54 59 32.46 &   \\
321165449 & 03 10 45.79 & -35 47 54.28 &   \\
329253520 & 03 11 29.70 & -37 44 30.41 &   \\
335256495 & 03 11 55.98 & -38 41 42.14 &   \\
339562789 & 03 12 00.25 & -14 12 22.14 &   \\
343880081 & 03 12 51.98 & -44 07 37.09 &   \\
346707866 & 03 13 46.97 & -31 31 07.14 &   \\
347476891 & 03 14 17.53 & -56 06 49.32 &   \\
347086579 & 03 14 23.21 & -51 21 15.70 &   \\
346534444 & 03 14 40.35 & -25 23 13.17 &   \\
346517402 & 03 15 36.03 & -26 32 35.92 &   \\
383718655 & 03 15 41.87 & -59 23 23.39 &   \\
346529251 & 03 15 54.04 & -26 44 39.51 &   \\
353492761 & 03 17 44.21 & -22 52 47.71 &   \\
349129102 & 03 18 52.88 & -34 20 56.76 &  2 \\
355408920 & 03 19 24.00 & -44 46 14.74 &   \\
352201976 & 03 19 46.52 & -36 05 22.13 &   \\
348762861 & 03 20 06.29 & -62 47 55.86 &   \\
355571868 & 03 20 28.14 & -29 00 52.85 &   \\
351589215 & 03 21 21.56 & -25 54 14.33 &   \\
360440131 & 03 22 40.80 & -47 56 37.50 &   \\
354988980 & 03 22 50.22 & -31 56 39.05 &   \\
352988851 & 03 22 55.54 & -36 18 17.46 &   \\
359793341 & 03 24 00.49 & -27 11 29.80 &   \\
360264529 & 03 25 02.34 & -13 42 32.69 &   \\
360417001 & 03 25 40.36 & -47 31 59.52 &   \\
360159895 & 03 26 13.34 & -37 32 16.76 &   \\
361413073 & 03 27 17.10 & -17 22 20.64 &   \\
364890268 & 03 27 45.60 & -33 12 13.09 &   \\
360846867 & 03 27 59.47 & -54 49 17.11 &   \\
363436205 & 03 28 21.98 & -26 49 46.38 &   \\
364053751 & 03 28 28.80 & -29 18 21.53 &   \\
361867694 & 03 28 50.04 & -39 45 29.05 &   \\
364069244 & 03 29 33.65 & -29 35 33.58 &   \\
430572426 & 03 30 36.29 & -29 49 42.76 &   \\
366908608 & 03 30 36.86 & -22 34 37.06 &   \\
365301340 & 03 30 48.55 & -36 47 12.70 &   \\
367575834 & 03 32 02.82 & -51 36 45.63 &   \\
366741209 & 03 33 48.47 & -54 07 32.63 &   \\
368036984 & 03 34 04.35 & -43 31 04.84 &   \\
368548459 & 03 34 40.23 & -14 15 17.14 &   \\
367762586 & 03 35 20.92 & -43 16 14.31 &   \\
369828048 & 03 35 45.40 & -54 52 13.98 &   \\
368259364 & 03 36 13.27 & -21 36 42.59 &   \\
368629802 & 03 37 42.38 & -52 41 02.90 &   \\
373803496 & 03 39 25.91 & -39 14 14.92 &   \\
371438007 & 03 40 02.52 & -27 18 29.12 &   \\
374179387 & 03 40 41.98 & -27 31 25.82 &   \\
374052775 & 03 40 54.94 & -39 39 19.87 &   \\
376998704 & 03 41 35.94 & -45 11 17.05 &   \\
372644331 & 03 42 33.82 & -20 56 03.30 &   \\
375742960 & 03 42 58.14 & -28 56 01.03 &   \\
378703554 & 03 45 00.83 & -50 43 29.46 &   \\
377569602 & 03 45 47.61 & -30 23 35.63 &   \\
378339907 & 03 45 58.72 & -36 01 09.84 &   \\
379710385 & 03 46 37.28 & -61 58 43.03 &  1 \\
381738964 & 03 47 02.99 & -65 36 59.94 &   \\
379320965 & 03 47 34.05 & -27 25 10.60 &   \\
379570511 & 03 47 51.65 & -54 50 39.41 &   \\
380892419 & 03 48 02.76 & -28 39 10.84 &   \\
383260156 & 03 50 20.55 & -26 36 46.98 &   \\
381339793 & 03 50 45.72 & -42 17 53.66 &   \\
384084861 & 03 51 09.98 & -42 35 19.93 &   \\
383379136 & 03 51 23.67 & -25 59 13.85 &   \\
385510363 & 03 51 50.25 & -22 14 30.59 &   \\
383764976 & 03 53 12.27 & -66 49 21.83 &   \\
384435644 & 03 53 25.93 & -18 33 48.67 &   \\
385911533 & 03 55 57.81 & -34 06 12.24 &   \\
421573935 & 03 56 14.81 & -42 51 07.70 &   \\
386201548 & 03 57 04.44 & -22 39 59.76 &   \\
389206296 & 03 57 23.00 & -42 07 55.34 &   \\
488419028 & 03 59 26.22 & -53 56 23.42 &   \\
507569548 & 04 00 27.98 & -22 26 42.61 &   \\
491271085 & 04 00 32.96 & -55 46 13.66 &   \\
480144838 & 04 01 54.14 & -49 59 40.27 &   \\
487213709 & 04 01 57.96 & -48 45 01.19 &   \\
481908142 & 04 03 45.38 & -40 26 37.50 &   \\
490891637 & 04 03 58.86 & -26 02 05.42 &   \\
486785476 & 04 04 57.31 & -49 22 21.54 &   \\
489531863 & 04 05 07.41 & -44 08 51.71 &   \\
484444598 & 04 05 26.71 & -25 40 24.71 &   \\
484302675 & 04 05 54.54 & -28 54 00.40 &   \\
489186452 & 04 06 00.04 & -55 04 26.36 &   \\
489584065 & 04 06 42.27 & -33 06 26.60 &   \\
478836945 & 04 06 45.12 & -15 02 53.48 &   \\
487375401 & 04 06 58.45 & -30 44 25.94 &   \\
487457734 & 04 07 10.78 & -32 07 13.44 &   \\
406696446 & 04 07 19.05 & -61 10 14.41 &   \\
391106806 & 04 08 24.24 & -20 56 12.45 &   \\
390200758 & 04 08 24.54 & -39 56 26.38 &   \\
484398980 & 04 08 36.71 & -26 56 56.36 &   \\
493679799 & 04 08 37.59 & -39 24 50.83 &   \\
489927069 & 04 09 52.62 & -65 10 51.20 &  1 \\
393008323 & 04 10 44.87 & -15 14 28.36 &   \\
401536284 & 04 13 24.79 & -39 07 45.91 &   \\
400238380 & 04 13 32.15 & -38 23 40.13 &   \\
399651358 & 04 14 28.04 & -19 55 09.19 &   \\
401934514 & 04 14 28.42 & -30 21 21.96 &   \\
403225250 & 04 14 54.95 & -25 31 24.92 &   \\
399795578 & 04 14 58.93 & -24 33 36.86 &   \\
402555505 & 04 15 46.45 & -41 42 56.81 &   \\
400693969 & 04 16 12.95 & -30 23 21.59 &   \\
403385829 & 04 16 48.67 & -45 39 24.52 &   \\
405038616 & 04 18 33.29 & -18 17 53.40 &   \\
496605641 & 04 19 02.74 & -61 10 51.78 &   \\
405227648 & 04 19 07.93 & -48 31 29.93 &   \\
401029558 & 04 19 57.36 & -36 11 17.48 &   \\
498043683 & 04 20 15.00 & -41 27 04.86 &   \\
496455775 & 04 21 01.64 & -21 37 47.78 &   \\
413178342 & 04 21 40.35 & -22 55 45.73 &   \\
503823880 & 04 24 51.24 & -23 11 45.24 &   \\
497364738 & 04 25 15.75 & -28 58 32.56 &   \\
470272133 & 04 27 31.80 & -62 25 21.00 &   \\
504652711 & 04 28 03.51 & -41 40 13.44 &   \\
502611089 & 04 28 10.27 & -31 36 41.62 &   \\
502696285 & 04 28 10.85 & -37 56 03.05 &   \\
506596864 & 04 29 00.21 & -34 39 19.48 &   \\
507142703 & 04 29 03.10 & -35 04 02.50 &   \\
469474840 & 04 30 44.57 & -32 54 29.20 &   \\
470184935 & 04 32 53.97 & -60 02 42.26 &   \\
470294183 & 04 33 14.60 & -39 14 08.23 &   \\
471434596 & 04 34 17.98 & -27 41 51.65 &   \\
508859888 & 04 35 12.59 & -49 43 05.12 &   \\
472821007 & 04 35 15.03 & -30 20 05.42 &   \\
507620996 & 04 35 33.13 & -24 06 10.15 &   \\
471805340 & 04 35 41.83 & -17 38 07.55 &   \\
473659680 & 04 36 00.44 & -54 16 21.79 &   \\
473466587 & 04 36 32.98 & -32 44 08.45 &   \\
473673328 & 04 36 37.30 & -54 29 01.36 &   \\
474321149 & 04 37 07.63 & -27 47 56.15 &   \\
489731693 & 04 37 09.54 & -40 58 53.65 &   \\
490904922 & 04 37 10.67 & -35 30 53.71 &   \\
474402376 & 04 38 15.38 & -32 20 50.82 &   \\
508867520 & 04 38 50.87 & -49 50 11.15 &   \\
490963495 & 04 38 54.38 & -37 55 56.24 &   \\
491648560 & 04 39 07.63 & -37 23 59.06 &   \\
494622114 & 04 39 29.97 & -44 45 18.29 &   \\
500132356 & 04 40 58.85 & -58 41 29.50 &   \\
491668672 & 04 41 00.69 & -20 29 52.55 &   \\
507082094 & 04 41 47.67 & -17 52 33.60 &   \\
505987847 & 04 42 07.60 & -51 11 48.44 &   \\
504578003 & 04 43 04.23 & -25 53 12.30 &   \\
496559159 & 04 43 25.82 & -22 41 49.20 &   \\
500151981 & 04 44 12.59 & -18 17 19.39 &   \\
503707314 & 04 44 53.04 & -38 08 45.46 &   \\
502147040 & 04 46 34.55 & -33 54 08.19 &   \\
502220340 & 04 46 48.82 & -18 02 59.93 &   \\
483920327 & 04 47 34.70 & -48 48 24.08 &   \\
479045859 & 04 48 02.53 & -38 00 42.66 &   \\
502832489 & 04 48 24.20 & -30 47 03.80 &   \\
505027360 & 04 48 36.29 & -51 42 17.35 &   \\
485132805 & 04 48 52.52 & -26 28 41.23 &   \\
481077966 & 04 49 13.11 & -49 09 22.36 &   \\
485152379 & 04 49 55.99 & -20 35 23.68 &   \\
483404421 & 04 50 21.07 & -50 44 37.05 &   \\
481424822 & 04 51 10.80 & -42 45 40.43 &   \\
481080414 & 04 51 30.21 & -49 11 35.45 &   \\
482257515 & 04 51 43.40 & -27 01 29.57 &   \\
482230835 & 04 51 53.57 & -51 34 26.87 &   \\
480242623 & 04 52 30.91 & -30 32 31.38 &   \\
482224238 & 04 52 47.76 & -51 28 08.40 &   \\
399567679 & 04 54 16.50 & -54 26 57.52 &   \\
493816383 & 04 55 01.87 & -21 33 24.52 &   \\
396017579 & 04 55 05.62 & -31 20 17.41 &   \\
395552394 & 04 56 26.62 & -45 40 21.66 &   \\
396070142 & 04 57 04.83 & -30 54 04.93 &   \\
397100948 & 04 57 08.31 & -39 12 33.01 &   \\
396450593 & 04 58 26.24 & -57 35 10.50 &   \\
400885398 & 05 00 38.64 & -20 42 33.31 &   \\
403989879 & 05 00 55.20 & -55 06 35.93 &   \\
395819989 & 05 01 25.62 & -35 06 49.97 &   \\
408463311 & 05 01 58.14 & -41 22 25.36 &   \\
395309449 & 05 02 18.29 & -34 31 53.40 &   \\
395821232 & 05 02 23.19 & -35 08 19.79 &   \\
407470599 & 05 03 16.41 & -32 18 14.98 &   \\
410202908 & 05 03 19.96 & -50 52 07.93 &  1 \\
399501708 & 05 03 23.99 & -46 12 05.72 &   \\
410085910 & 05 05 36.50 & -27 38 28.54 &   \\
409482878 & 05 05 43.14 & -18 30 38.12 &   \\
412752697 & 05 05 59.80 & -30 39 17.46 &   \\
411499613 & 05 06 08.23 & -51 59 54.49 &   \\
408582562 & 05 06 10.81 & -31 19 43.25 &   \\
411431005 & 05 06 21.55 & -48 17 55.54 &   \\
409918195 & 05 06 48.04 & -25 03 58.14 &   \\
412200919 & 05 08 48.23 & -40 48 52.52 &   \\
415443482 & 05 09 13.48 & -35 43 40.15 &   \\
414168984 & 05 09 22.32 & -54 27 10.37 &   \\
414348928 & 05 10 34.22 & -23 17 56.08 &   \\
416958851 & 05 10 37.10 & -44 57 24.73 &   \\
417324459 & 05 10 52.74 & -36 36 26.04 &   \\
417854232 & 05 12 11.65 & -51 11 34.12 &   \\
475508622 & 05 12 17.32 & -37 40 30.14 &   \\
417459368 & 05 12 21.91 & -55 43 25.03 &   \\
415746581 & 05 13 40.85 & -28 14 06.47 &   \\
415177510 & 05 14 01.76 & -57 23 45.06 &   \\
414751311 & 05 15 01.99 & -57 49 49.98 &   \\
413967636 & 05 15 31.98 & -35 34 50.63 &   \\
417408051 & 05 15 39.50 & -41 42 15.95 &   \\
417616996 & 05 15 40.01 & -33 24 07.24 &   \\
422562485 & 05 15 56.36 & -58 26 32.82 &   \\
421105667 & 05 17 26.05 & -39 59 26.84 &   \\
426691837 & 05 17 58.46 & -33 10 34.90 &   \\
422759428 & 05 18 14.21 & -22 51 33.26 &   \\
425857481 & 05 21 09.50 & -52 52 27.96 &   \\
428264305 & 05 21 41.35 & -29 59 37.97 &   \\
428916065 & 05 22 41.63 & -43 47 15.25 &   \\
426787605 & 05 23 07.78 & -32 44 18.24 &   \\
477772243 & 05 24 15.51 & -61 31 07.39 &   \\
432381861 & 05 24 38.94 & -25 22 26.80 &   \\
434191129 & 05 25 00.24 & -26 16 40.65 &   \\
434674136 & 05 25 39.89 & -19 18 37.22 &   \\
433418293 & 05 26 54.98 & -25 05 31.88 &   \\
430780458 & 05 27 57.08 & -18 10 05.12 &   \\
431943993 & 05 28 25.73 & -51 09 37.22 &   \\
433904268 & 05 31 03.62 & -52 21 21.78 &   \\
434395146 & 05 31 08.75 & -59 01 24.17 &   \\
430881293 & 05 31 52.92 & -18 03 00.68 &   \\
435655992 & 05 33 42.59 & -37 44 32.35 &   \\
434516995 & 05 33 43.80 & -28 18 35.92 &   \\
439483857 & 05 33 47.75 & -22 15 56.70 &   \\
439704154 & 05 34 41.88 & -38 18 51.37 &   \\
477630009 & 05 34 43.31 & -54 46 22.08 &  1 \\
434812274 & 05 34 50.43 & -36 53 25.94 &   \\
477637342 & 05 34 52.05 & -54 53 13.63 &   \\
441369380 & 05 35 00.20 & -53 20 18.27 &   \\
438811319 & 05 35 19.20 & -39 53 08.30 &   \\
439355396 & 05 35 22.91 & -26 42 41.69 &   \\
440079366 & 05 35 45.98 & -27 00 31.82 &   \\
440797367 & 05 36 17.83 & -59 39 33.52 &   \\
443408206 & 05 37 28.21 & -61 04 10.52 &   \\
477630222 & 05 37 40.58 & -54 46 28.48 &   \\
441394915 & 05 38 15.23 & -53 45 55.48 &   \\
442175861 & 05 38 38.47 & -43 48 40.90 &   \\
441714547 & 05 39 15.02 & -36 48 58.64 &   \\
444402602 & 05 39 26.02 & -43 41 54.61 &   \\
445370749 & 05 40 16.66 & -58 15 55.69 &   \\
441721427 & 05 41 12.30 & -36 55 46.54 &   \\
446334014 & 05 41 27.10 & -58 47 50.96 &   \\
441893575 & 05 42 17.99 & -21 49 18.34 &   \\
446482433 & 05 42 49.14 & -59 40 24.78 &   \\
446307824 & 05 43 04.01 & -58 25 10.68 &   \\
446893996 & 05 43 42.66 & -27 44 20.62 &   \\
446306406 & 05 44 27.41 & -58 23 57.88 &   \\
447681916 & 05 45 04.15 & -34 53 00.53 &   \\
445843787 & 05 45 15.56 & -23 45 39.35 &   \\
444886603 & 05 45 23.76 & -28 18 08.35 &   \\
446394573 & 05 46 17.80 & -37 34 07.86 &   \\
449145933 & 05 46 24.29 & -47 39 45.51 &   \\
454268545 & 05 50 39.36 & -37 53 50.71 &   \\
452653199 & 05 51 06.29 & -38 33 51.16 &   \\
454906407 & 05 51 53.83 & -30 24 08.42 &   \\
459986855 & 05 53 48.17 & -30 48 00.58 &   \\
465270006 & 05 54 06.74 & -60 46 13.30 &   \\
449330410 & 05 56 38.37 & -26 24 58.46 &   \\
450317573 & 05 57 29.21 & -29 13 10.42 &   \\
450621903 & 05 57 44.62 & -55 32 15.97 &   \\
449061667 & 05 58 25.72 & -44 06 27.61 &   \\
449941872 & 05 58 27.92 & -27 02 18.60 &   \\
450094954 & 05 58 33.85 & -28 44 30.41 &   \\
451489421 & 05 59 08.33 & -53 40 57.47 &   \\
452952414 & 06 00 25.77 & -38 48 18.17 &   \\
459178468 & 06 03 51.70 & -40 54 45.02 &   \\
455978070 & 06 03 56.50 & -35 58 05.74 &   \\
455978863 & 06 03 58.76 & -35 58 34.54 &   \\
456728016 & 06 04 31.95 & -60 33 18.46 &   \\
459643327 & 06 06 28.78 & -55 33 32.62 &   \\
457303869 & 06 06 30.53 & -45 07 49.37 &   \\
456924183 & 06 07 30.72 & -51 45 40.64 &   \\
455502718 & 06 07 48.10 & -34 17 05.82 &   \\
460509633 & 06 09 34.12 & -59 26 24.58 &  1 \\
459743065 & 06 09 46.80 & -51 12 45.94 &   \\
459003042 & 06 10 19.67 & -36 46 50.09 &   \\
461495174 & 06 10 22.62 & -45 25 54.73 &   \\
459007040 & 06 10 37.46 & -36 51 41.62 &   \\
461781308 & 06 11 17.40 & -48 56 03.16 &   \\
461471326 & 06 11 20.49 & -47 58 42.38 &   \\
461500268 & 06 11 23.34 & -37 41 32.17 &   \\
461663300 & 06 11 59.75 & -46 01 01.49 &   \\
459221892 & 06 13 16.98 & -53 46 55.78 &   \\
464432181 & 06 13 25.78 & -45 09 09.97 &   \\
463101581 & 06 16 04.31 & -57 11 16.84 &   \\
465306982 & 06 16 25.74 & -51 12 49.00 &   \\
464569729 & 06 16 30.60 & -56 24 28.84 &   \\
465182915 & 06 17 24.81 & -60 01 14.92 &   \\
464681328 & 06 17 33.77 & -40 33 32.38 &   \\
465773416 & 06 19 52.26 & -55 15 21.67 &   \\
465321303 & 06 20 36.22 & -51 27 59.26 &   \\
163109841 & 20 16 25.94 & -63 26 12.73 &   \\
165170373 & 20 19 13.38 & -51 56 17.20 &   \\
164262946 & 20 23 17.01 & -44 07 10.63 &   \\
163065099 & 20 23 30.74 & -64 57 55.03 &   \\
164558895 & 20 24 32.02 & -43 07 21.43 &   \\
169392220 & 20 28 40.82 & -43 16 55.67 &   \\
170827290 & 20 28 50.91 & -48 21 49.39 &   \\
169415198 & 20 30 16.19 & -43 36 43.96 &   \\
168236894 & 20 31 51.57 & -54 07 13.33 &   \\
169021067 & 20 32 10.32 & -41 35 40.38 &   \\
171336327 & 20 32 31.38 & -56 58 13.26 &   \\
169928023 & 20 33 00.22 & -44 48 43.78 &   \\
172652956 & 20 34 58.37 & -57 51 12.71 &   \\
173537271 & 20 35 05.72 & -52 57 03.82 &   \\
172408248 & 20 35 36.72 & -56 14 42.18 &   \\
173376514 & 20 38 10.72 & -46 49 54.42 &   \\
173104153 & 20 38 48.72 & -61 02 22.38 &   \\
174436780 & 20 40 55.05 & -42 42 29.74 &   \\
174590090 & 20 41 25.00 & -55 14 45.16 &   \\
221013801 & 20 43 38.33 & -45 30 01.08 &   \\
220339229 & 20 43 54.14 & -61 31 35.80 &   \\
187465046 & 20 52 56.25 & -48 58 48.83 &   \\
184474337 & 20 53 55.59 & -63 22 31.98 &   \\
220375655 & 20 57 22.75 & -46 38 24.86 &   \\
235718705 & 20 58 09.38 & -55 03 45.61 &   \\
184626507 & 21 02 30.50 & -56 21 52.67 &   \\
186070056 & 21 07 35.16 & -48 48 09.72 &   \\
193684469 & 21 15 45.06 & -58 43 49.80 &   \\
196631497 & 21 17 58.75 & -00 44 48.37 &   \\
194791983 & 21 20 00.58 & -53 37 24.71 &   \\
194325729 & 21 22 23.70 & 00 09 42.37 &   \\
197847566 & 21 23 48.68 & -40 28 28.74 &   \\
200780623 & 21 27 52.43 & -44 55 30.94 &   \\
197433332 & 21 29 49.70 & -40 07 47.89 &   \\
197701273 & 21 30 58.90 & -65 16 37.06 &   \\
210311376 & 21 36 08.16 & -52 42 58.21 &   \\
244329206 & 21 39 06.05 & -42 51 33.80 &   \\
212114409 & 21 39 37.58 & -48 00 43.13 &   \\
210575399 & 21 40 25.82 & -45 38 01.75 &   \\
242293712 & 21 47 18.15 & -60 49 13.66 &   \\
215285904 & 21 48 08.44 & -62 54 51.91 &   \\
245779138 & 21 54 13.98 & -42 55 35.40 &   \\
246152159 & 21 55 26.36 & -45 28 11.39 &   \\
246056162 & 21 55 46.76 & -47 27 27.18 &   \\
246082708 & 21 56 18.11 & -47 57 10.37 &   \\
244158030 & 21 56 28.17 & -56 18 57.35 &   \\
246070576 & 21 57 25.61 & -47 43 40.80 &   \\
219457653 & 21 58 04.00 & -48 41 06.11 &   \\
247016257 & 21 58 47.86 & -46 06 22.64 &   \\
246907314 & 22 02 51.17 & -50 30 06.70 &   \\
72040968 & 22 06 29.28 & -58 08 38.47 &   \\
73702229 & 22 11 54.87 & -53 41 05.21 &   \\
73779919 & 22 12 33.09 & -41 47 17.09 &   \\
76356149 & 22 12 58.75 & -54 51 44.04 &   \\
75573608 & 22 13 20.67 & -59 26 14.53 &   \\
75312079 & 22 14 00.77 & -46 06 22.43 &   \\
75339515 & 22 15 34.12 & -46 38 44.63 &   \\
76850425 & 22 15 58.78 & -53 50 22.38 &   \\
75789565 & 22 16 23.23 & -52 46 38.36 &   \\
75957728 & 22 17 53.78 & -45 44 17.74 &   \\
76538867 & 22 18 11.00 & -56 03 05.40 &   \\
75957081 & 22 18 23.22 & -45 43 44.29 &   \\
80738122 & 22 21 31.69 & -42 56 50.89 &   \\
81574849 & 22 22 31.91 & -56 11 08.07 &   \\
80834421 & 22 23 09.36 & -52 23 56.51 &  1 \\
82452512 & 22 24 25.19 & -49 54 13.50 &   \\
82531780 & 22 25 46.31 & 00 17 28.18 &   \\
83133438 & 22 25 58.49 & -53 58 22.22 &   \\
84940744 & 22 26 44.55 & -46 17 12.88 &   \\
84122044 & 22 27 09.19 & -47 44 32.14 &   \\
85916632 & 22 29 47.49 & -48 54 11.09 &   \\
84457134 & 22 30 40.32 & -59 38 39.16 &   \\
85845936 & 22 31 59.25 & -60 29 18.28 &   \\
86566557 & 22 34 10.88 & -46 28 22.98 &   \\
88904957 & 22 35 26.13 & -50 24 21.24 &   \\
88357719 & 22 37 18.33 & -46 07 00.73 &   \\
98722821 & 22 40 41.33 & -62 33 26.89 &   \\
95131747 & 22 41 31.50 & 01 15 01.98 &   \\
98849360 & 22 42 07.86 & -56 40 27.98 &   \\
99097941 & 22 43 08.82 & -55 08 29.62 &   \\
97173324 & 22 43 16.24 & -59 04 35.54 &   \\
94354133 & 22 43 44.42 & -65 14 55.18 &   \\
97171633 & 22 44 07.51 & -59 03 03.50 &   \\
96210597 & 22 45 08.28 & -40 06 36.86 &   \\
99179537 & 22 45 31.88 & -40 42 35.38 &   \\
123187931 & 22 45 37.55 & -62 01 43.32 &   \\
95944838 & 22 48 22.96 & 01 50 05.93 &  3 \\
101317774 & 22 48 54.64 & -49 55 24.32 &   \\
100860706 & 22 50 40.02 & -53 11 42.18 &  1 \\
100990808 & 22 51 23.39 & -41 07 11.64 &   \\
106365995 & 22 54 60.00 & -61 54 27.50 &   \\
106028685 & 22 56 08.73 & -52 49 53.44 &   \\
106265460 & 22 56 28.97 & -46 44 43.04 &   \\
105240820 & 22 57 35.59 & -01 53 03.41 &   \\
109115033 & 23 01 08.94 & -63 54 51.55 &   \\
111930650 & 23 02 15.87 & -50 06 00.86 &   \\
110793226 & 23 02 48.37 & -50 57 55.39 &   \\
111018859 & 23 03 29.10 & -47 57 11.52 &   \\
114722072 & 23 07 10.33 & -50 49 10.78 &   \\
114892905 & 23 07 24.57 & -54 39 59.76 &   \\
115148237 & 23 07 58.53 & -46 09 27.76 &   \\
112705964 & 23 08 47.10 & 01 12 58.32 &   \\
114948603 & 23 10 02.09 & -51 06 22.07 &   \\
125452064 & 23 11 57.31 & -52 17 30.95 &   \\
152309970 & 23 13 00.49 & -42 40 08.54 &   \\
126025603 & 23 13 19.72 & -54 46 48.54 &   \\
152418794 & 23 15 50.43 & -56 42 41.90 &   \\
125639186 & 23 18 37.98 & -51 56 33.68 &   \\
127137663 & 23 18 50.76 & -53 34 08.47 &   \\
125312241 & 23 18 52.09 & -01 41 12.16 &   \\
125203463 & 23 18 57.04 & -61 15 08.57 &   \\
126893048 & 23 19 43.73 & -56 44 25.66 &   \\
126703170 & 23 20 00.43 & -56 27 40.77 &   \\
127435355 & 23 20 13.26 & -59 12 02.81 &   \\
124440331 & 23 20 27.72 & -00 35 44.95 &   \\
129496398 & 23 20 34.14 & -54 27 15.14 &   \\
130306799 & 23 22 34.89 & -61 14 14.96 &   \\
132547439 & 23 24 39.97 & -49 21 50.00 &   \\
129984000 & 23 25 03.58 & 00 16 09.88 &   \\
133386091 & 23 26 09.29 & -43 47 11.18 &   \\
132101000 & 23 26 20.87 & -44 27 10.62 &   \\
131947563 & 23 27 22.00 & -45 38 42.25 &   \\
130769524 & 23 28 15.99 & -45 07 10.67 &   \\
132578371 & 23 29 47.94 & -01 20 51.51 &  1 \\
134721276 & 23 31 02.71 & -57 10 31.15 &   \\
135138469 & 23 32 30.92 & 00 38 21.88 &  4 \\
136378646 & 23 32 43.98 & 00 41 37.90 &   \\
134956820 & 23 33 00.76 & -42 49 27.16 &   \\
135738695 & 23 35 10.91 & -55 31 32.77 &   \\
135956402 & 23 37 07.06 & -43 59 10.50 &   \\
136806695 & 23 37 59.41 & 00 40 40.04 &   \\
138566300 & 23 38 09.68 & -51 01 14.89 &   \\
139494926 & 23 39 53.99 & -56 15 02.95 &   \\
137993988 & 23 40 59.67 & -39 48 50.76 &   \\
159678227 & 23 42 34.31 & -47 52 36.59 &   \\
159158821 & 23 46 13.25 & -51 24 49.61 &   \\
213426039 & 23 47 11.14 & -45 29 00.88 &   \\
160163032 & 23 47 27.89 & -46 24 51.05 &   \\
159852078 & 23 47 59.60 & -57 13 52.32 &   \\
158794088 & 23 48 25.23 & 01 43 39.29 &   \\
158328414 & 23 48 35.56 & -39 03 53.93 &   \\
215197482 & 23 48 59.71 & -57 19 35.40 &   \\
215164863 & 23 49 06.24 & -56 46 01.70 &   \\
215178100 & 23 49 16.95 & -56 59 41.35 &   \\
161118112 & 23 52 11.70 & 00 06 14.56 &   \\
162518755 & 23 53 19.50 & -60 21 19.76 &   \\
214772393 & 23 55 38.22 & -56 33 04.75 &   \\
172759386 & 23 56 31.79 & -38 45 09.90 &   \\
213007468 & 23 56 41.59 & -41 42 56.84 &   \\
177095569 & 23 56 59.30 & -41 18 58.14 &   \\
213772612 & 23 57 25.11 & -39 22 27.95 &   \\
214207304 & 23 59 11.64 & -63 43 03.11 &   \\
\enddata

\end{deluxetable}
